Isogeometric Collocation Method for the Fractional Laplacian in the 2D Bounded Domain

We consider the isogeometric analysis for fractional PDEs involving the fractional Laplacian in two dimensions. An isogeometric collocation method is developed to discretize the fractional Laplacian and applied to the fractional Poisson problem and the time-dependent fractional porous media equation. Numerical studies exhibit monotonous convergence with a rate of $\mathcal{O}(N^{-1})$, where $N$ is the degrees of freedom. A comparison with finite element analysis shows that the method enjoys higher accuracy per degree of freedom and has a better convergence rate. We demonstrate that isogeometric analysis offers a novel and promising computational tool for nonlocal problems.

==> figures/compare.tex <==
% This file was created by matplotlib2tikz v0.7.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
grid = both,
grid style={dashed,gray},
legend cell align={left},
legend style={at = {(2.0,0.8)}, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Degrees of freedom},
xmin=10.5560632861832, xmax=99334.0009028252,
xmode=log,
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymin=0.000408727467761116, ymax=0.0849894054772691,
ymode=log
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
130 0.040254
483 0.026884
620 0.024585
706 0.022796
808 0.022064
924 0.02023
1033 0.01981
1394 0.016708
2051 0.01438
};
\addlegendentry{FEM}
\addplot [thick, color1, mark=+, mark size=3, mark options={solid}]
table {%
16 0.0666813360271643
64 0.0212246498265138
256 0.00695208588490713
1024 0.00378648871048879
4096 0.00343042478860083
16384 0.00343012674368151
65536 0.00344666191777939
};
\addlegendentry{IGA, $n=1000$, $m=20$}
\addplot [thick, color2, mark=+, mark size=3, mark options={solid}]
table {%
16 0.0666647746020367
64 0.0207973337117658
256 0.00613583829457505
1024 0.00210176876439697
4096 0.00114790778341626
16384 0.000974478627053965
65536 0.000942320039038769
};
\addlegendentry{IGA, $n=5000$, $m=40$}
\addplot [thick, color3, dashed]
table {%
130 0.0322032
483 0.0167069487366617
620 0.0147460214279496
706 0.0138187371119785
808 0.0129171000969587
};
\addlegendentry{$\mathcal{O}(n^{-0.5})$}
\addplot [thick, color4, dashed]
table {%
16 0.0333406680135822
64 0.00833516700339554
256 0.00208379175084888
1024 0.000520947937712221
};
\addlegendentry{$\mathcal{O}(n^{-1})$}
\end{axis}

\end{tikzpicture}

==> figures/dis.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$x$},
axis equal,
xmin=-1.47575293585303, xmax=1.47625639346984,
y grid style={white!69.01960784313725!black},
ylabel={$y$},
ymin=-1.09986154044126, ymax=1.09986154044126
]
\addplot [only marks, draw=red, fill=red, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+4.000000000000000e-01 +1.000000000000000e-02\\ 
+4.100000000000000e-01 +1.000000000000000e-02\\ 
+3.900000000000000e-01 +1.000000000000000e-02\\ 
+4.200000000000000e-01 +1.000000000000000e-02\\ 
+3.800000000000000e-01 +1.000000000000000e-02\\ 
+4.000000000000000e-01 +2.000000000000000e-02\\ 
+4.000000000000000e-01 +0.000000000000000e+00\\ 
+4.000000000000000e-01 +3.000000000000000e-02\\ 
+4.000000000000000e-01 -1.000000000000000e-02\\ 
+4.028627322655872e-01 +1.000000000000000e-02\\ 
+4.150804936040416e-01 +1.000000000000000e-02\\ 
+4.370486526687486e-01 +1.000000000000000e-02\\ 
+4.687506296255658e-01 +1.000000000000000e-02\\ 
+5.101560475700825e-01 +1.000000000000000e-02\\ 
+5.612245929394296e-01 +1.000000000000000e-02\\ 
+6.219064151308170e-01 +1.000000000000000e-02\\ 
+6.921422423629372e-01 +1.000000000000000e-02\\ 
+7.718634574418445e-01 +1.000000000000000e-02\\ 
+8.609921707450826e-01 +1.000000000000000e-02\\ 
+9.594412986374398e-01 +1.000000000000000e-02\\ 
+4.008846329204120e-01 +1.272262017559509e-02\\ 
+4.046601288072116e-01 +2.434240171107117e-02\\ 
+4.114486632933381e-01 +4.523536254056916e-02\\ 
+4.212451129282776e-01 +7.538573430478895e-02\\ 
+4.340400907323306e-01 +1.147646268508458e-01\\ 
+4.498211391294669e-01 +1.633336997020781e-01\\ 
+4.685728534362444e-01 +2.210455421178610e-01\\ 
+4.902769176649523e-01 +2.878437832843495e-01\\ 
+5.149121279365549e-01 +3.636631643721117e-01\\ 
+5.424544150340280e-01 +4.484296079481588e-01\\ 
+5.728768686341590e-01 +5.420602925537601e-01\\ 
+6.061497639133721e-01 +6.444637345887502e-01\\ 
+6.422405907407152e-01 +7.555398781583069e-01\\ 
+3.976840009467945e-01 +1.168267180697397e-02\\ 
+3.877996243907676e-01 +1.886409173774663e-02\\ 
+3.700270103722877e-01 +3.177665165599659e-02\\ 
+3.443795722589396e-01 +5.041060617972957e-02\\ 
+3.108818854826282e-01 +7.474810021252259e-02\\ 
+2.695665644008183e-01 +1.047654380366539e-01\\ 
+2.204739389983471e-01 +1.404333182029856e-01\\ 
+1.636519611535792e-01 +1.817169016325879e-01\\ 
+9.915614334252287e-02 +2.285758561508059e-01\\ 
+2.704949959343078e-02 +2.809643993862533e-01\\ 
-5.259751795287881e-02 +3.388313448624364e-01\\ 
-1.397070886979743e-01 +4.021201526050400e-01\\ 
-2.341941000140451e-01 +4.707689846702892e-01\\ 
-3.359662306071333e-01 +5.447107657118833e-01\\ 
-4.449240408324612e-01 +6.238732485989213e-01\\ 
-5.609610699181937e-01 +7.081790850531011e-01\\ 
+3.976840009467945e-01 +8.317328193026026e-03\\ 
+3.877996243907676e-01 +1.135908262253370e-03\\ 
+3.700270103722877e-01 -1.177665165599658e-02\\ 
+3.443795722589396e-01 -3.041060617972954e-02\\ 
+3.108818854826282e-01 -5.474810021252258e-02\\ 
+2.695665644008183e-01 -8.476543803665389e-02\\ 
+2.204739389983471e-01 -1.204333182029855e-01\\ 
+1.636519611535791e-01 -1.617169016325878e-01\\ 
+9.915614334252282e-02 -2.085758561508058e-01\\ 
+2.704949959343073e-02 -2.609643993862532e-01\\ 
-5.259751795287887e-02 -3.188313448624363e-01\\ 
-1.397070886979744e-01 -3.821201526050398e-01\\ 
-2.341941000140452e-01 -4.507689846702889e-01\\ 
-3.359662306071334e-01 -5.247107657118830e-01\\ 
-4.449240408324613e-01 -6.038732485989210e-01\\ 
-5.609610699181938e-01 -6.881790850531008e-01\\ 
+4.008846329204120e-01 +7.277379824404908e-03\\ 
+4.046601288072116e-01 -4.342401711071172e-03\\ 
+4.114486632933381e-01 -2.523536254056916e-02\\ 
+4.212451129282775e-01 -5.538573430478897e-02\\ 
+4.340400907323306e-01 -9.476462685084586e-02\\ 
+4.498211391294669e-01 -1.433336997020781e-01\\ 
+4.685728534362444e-01 -2.010455421178610e-01\\ 
+4.902769176649522e-01 -2.678437832843495e-01\\ 
+5.149121279365549e-01 -3.436631643721117e-01\\ 
+5.424544150340279e-01 -4.284296079481589e-01\\ 
+5.728768686341589e-01 -5.220602925537601e-01\\ 
+6.061497639133719e-01 -6.244637345887502e-01\\ 
+6.422405907407149e-01 -7.355398781583069e-01\\ 
};
\addplot [only marks, draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
-3.000000000000000e-01 +2.000000000000000e-01\\ 
-2.900000000000000e-01 +2.000000000000000e-01\\ 
-3.100000000000000e-01 +2.000000000000000e-01\\ 
-2.800000000000000e-01 +2.000000000000000e-01\\ 
-3.200000000000000e-01 +2.000000000000000e-01\\ 
-3.000000000000000e-01 +2.100000000000000e-01\\ 
-3.000000000000000e-01 +1.900000000000000e-01\\ 
-3.000000000000000e-01 +2.200000000000000e-01\\ 
-3.000000000000000e-01 +1.800000000000000e-01\\ 
-2.971372677344128e-01 +2.000000000000000e-01\\ 
-2.849195063959584e-01 +2.000000000000000e-01\\ 
-2.629513473312514e-01 +2.000000000000000e-01\\ 
-2.312493703744342e-01 +2.000000000000000e-01\\ 
-1.898439524299175e-01 +2.000000000000000e-01\\ 
-1.387754070605704e-01 +2.000000000000000e-01\\ 
-7.809358486918300e-02 +2.000000000000000e-01\\ 
-7.857757637062812e-03 +2.000000000000000e-01\\ 
+7.186345744184447e-02 +2.000000000000000e-01\\ 
+1.609921707450826e-01 +2.000000000000000e-01\\ 
+2.594412986374398e-01 +2.000000000000000e-01\\ 
+3.671146495692049e-01 +2.000000000000000e-01\\ 
+4.839070185466601e-01 +2.000000000000000e-01\\ 
+6.097042901747032e-01 +2.000000000000000e-01\\ 
+7.443835502927301e-01 +2.000000000000000e-01\\ 
+8.878132061498158e-01 +2.000000000000000e-01\\ 
-2.991153670795880e-01 +2.027226201755951e-01\\ 
-2.953398711927884e-01 +2.143424017110712e-01\\ 
-2.885513367066619e-01 +2.352353625405692e-01\\ 
-2.787548870717224e-01 +2.653857343047890e-01\\ 
-2.659599092676694e-01 +3.047646268508458e-01\\ 
-2.501788608705331e-01 +3.533336997020781e-01\\ 
-2.314271465637556e-01 +4.110455421178609e-01\\ 
-2.097230823350477e-01 +4.778437832843495e-01\\ 
-1.850878720634450e-01 +5.536631643721117e-01\\ 
-1.575455849659720e-01 +6.384296079481588e-01\\ 
-1.271231313658410e-01 +7.320602925537600e-01\\ 
-9.385023608662799e-02 +8.344637345887502e-01\\ 
-5.775940925928488e-02 +9.455398781583069e-01\\ 
-3.023159990532056e-01 +2.016826718069740e-01\\ 
-3.122003756092324e-01 +2.088640917377466e-01\\ 
-3.299729896277123e-01 +2.217766516559966e-01\\ 
-3.556204277410604e-01 +2.404106061797296e-01\\ 
-3.891181145173718e-01 +2.647481002125226e-01\\ 
-4.304334355991817e-01 +2.947654380366539e-01\\ 
-4.795260610016528e-01 +3.304333182029856e-01\\ 
-5.363480388464208e-01 +3.717169016325879e-01\\ 
-6.008438566574772e-01 +4.185758561508059e-01\\ 
-6.729505004065692e-01 +4.709643993862533e-01\\ 
-7.525975179528788e-01 +5.288313448624364e-01\\ 
-3.023159990532056e-01 +1.983173281930260e-01\\ 
-3.122003756092324e-01 +1.911359082622534e-01\\ 
-3.299729896277123e-01 +1.782233483440034e-01\\ 
-3.556204277410605e-01 +1.595893938202705e-01\\ 
-3.891181145173718e-01 +1.352518997874774e-01\\ 
-4.304334355991817e-01 +1.052345619633461e-01\\ 
-4.795260610016529e-01 +6.956668179701450e-02\\ 
-5.363480388464209e-01 +2.828309836741219e-02\\ 
-6.008438566574772e-01 -1.857585615080584e-02\\ 
-6.729505004065692e-01 -7.096439938625315e-02\\ 
-7.525975179528789e-01 -1.288313448624362e-01\\ 
-8.397070886979745e-01 -1.921201526050398e-01\\ 
-9.341941000140452e-01 -2.607689846702889e-01\\ 
-2.991153670795880e-01 +1.972773798244049e-01\\ 
-2.953398711927884e-01 +1.856575982889288e-01\\ 
-2.885513367066619e-01 +1.647646374594308e-01\\ 
-2.787548870717225e-01 +1.346142656952110e-01\\ 
-2.659599092676694e-01 +9.523537314915416e-02\\ 
-2.501788608705331e-01 +4.666630029792188e-02\\ 
-2.314271465637556e-01 -1.104554211786096e-02\\ 
-2.097230823350478e-01 -7.784378328434949e-02\\ 
-1.850878720634451e-01 -1.536631643721117e-01\\ 
-1.575455849659721e-01 -2.384296079481589e-01\\ 
-1.271231313658411e-01 -3.320602925537601e-01\\ 
-9.385023608662812e-02 -4.344637345887502e-01\\ 
-5.775940925928508e-02 -5.455398781583070e-01\\ 
-1.888591448021837e-02 -6.651801930723089e-01\\ 
+2.273226568609599e-02 -7.932677810173683e-01\\ 
+6.705446684328570e-02 -9.296774898502211e-01\\ 
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
1	0 \\
0.997986676471884	0.0634239196565645 \\
0.991954812830795	0.126592453573749 \\
0.981928697262707	0.18925124436041 \\
0.967948701396356	0.251147987181079 \\
0.950071117740945	0.312033445698487 \\
0.928367933016073	0.371662455660328 \\
0.902926538286621	0.429794912089172 \\
0.873849377069785	0.486196736100469 \\
0.841253532831181	0.540640817455598 \\
0.805270257531059	0.59290792905464 \\
0.766044443118978	0.642787609686539 \\
0.72373403810507	0.690079011482112 \\
0.678509411557132	0.734591708657533 \\
0.630552667084523	0.776146464291757 \\
0.580056909571198	0.814575952050336 \\
0.527225467610502	0.849725429949514 \\
0.472271074772683	0.881453363447582 \\
0.415415013001886	0.909631995354518 \\
0.356886221591872	0.934147860265107 \\
0.296920375328275	0.954902241444074 \\
0.235758935509427	0.971811568323542 \\
0.17364817766693	0.984807753012208 \\
0.110838199901011	0.993838464461254 \\
0.0475819158237424	0.998867339183008 \\
-0.015865963834808	0.999874127673875 \\
-0.0792499568567885	0.996854775951942 \\
-0.142314838273285	0.989821441880933 \\
-0.204806668065191	0.978802446214779 \\
-0.266473813690035	0.963842158559942 \\
-0.327067963317422	0.945000818714668 \\
-0.386345125693129	0.922354294104581 \\
-0.444066612605774	0.895993774291336 \\
-0.5	0.866025403784439 \\
-0.55392006386611	0.832569854634771 \\
-0.605609687137666	0.795761840530832 \\
-0.654860733945285	0.755749574354258 \\
-0.701474887706321	0.712694171378863 \\
-0.745264449675755	0.666769000516292 \\
-0.786053094742787	0.618158986220605 \\
-0.823676581429833	0.567059863862771 \\
-0.857983413234977	0.513677391573406 \\
-0.888835448654923	0.458226521727411 \\
-0.91610845743207	0.400930535406614 \\
-0.939692620785908	0.342020143325669 \\
-0.959492973614497	0.28173255684143 \\
-0.975429786885407	0.220310532786541 \\
-0.987438888676394	0.15800139597335 \\
-0.995471922573085	0.0950560433041829 \\
-0.999496542383185	0.0317279334980677 \\
-0.999496542383185	-0.0317279334980679 \\
-0.995471922573085	-0.0950560433041826 \\
-0.987438888676394	-0.15800139597335 \\
-0.975429786885407	-0.220310532786541 \\
-0.959492973614497	-0.281732556841429 \\
-0.939692620785908	-0.342020143325669 \\
-0.91610845743207	-0.400930535406613 \\
-0.888835448654923	-0.458226521727411 \\
-0.857983413234977	-0.513677391573406 \\
-0.823676581429833	-0.56705986386277 \\
-0.786053094742787	-0.618158986220605 \\
-0.745264449675755	-0.666769000516292 \\
-0.701474887706321	-0.712694171378863 \\
-0.654860733945285	-0.755749574354258 \\
-0.605609687137667	-0.795761840530832 \\
-0.55392006386611	-0.832569854634771 \\
-0.5	-0.866025403784438 \\
-0.444066612605774	-0.895993774291336 \\
-0.386345125693129	-0.922354294104581 \\
-0.327067963317422	-0.945000818714668 \\
-0.266473813690035	-0.963842158559942 \\
-0.204806668065191	-0.978802446214779 \\
-0.142314838273285	-0.989821441880933 \\
-0.0792499568567888	-0.996854775951942 \\
-0.0158659638348076	-0.999874127673875 \\
0.0475819158237424	-0.998867339183008 \\
0.110838199901011	-0.993838464461254 \\
0.17364817766693	-0.984807753012208 \\
0.235758935509427	-0.971811568323542 \\
0.296920375328275	-0.954902241444074 \\
0.356886221591872	-0.934147860265107 \\
0.415415013001887	-0.909631995354518 \\
0.472271074772683	-0.881453363447582 \\
0.527225467610502	-0.849725429949514 \\
0.580056909571198	-0.814575952050336 \\
0.630552667084522	-0.776146464291757 \\
0.678509411557132	-0.734591708657533 \\
0.72373403810507	-0.690079011482112 \\
0.766044443118978	-0.64278760968654 \\
0.805270257531058	-0.592907929054641 \\
0.841253532831181	-0.540640817455598 \\
0.873849377069785	-0.486196736100469 \\
0.902926538286621	-0.429794912089172 \\
0.928367933016073	-0.371662455660327 \\
0.950071117740945	-0.312033445698487 \\
0.967948701396356	-0.251147987181079 \\
0.981928697262707	-0.189251244360411 \\
0.991954812830795	-0.12659245357375 \\
0.997986676471884	-0.0634239196565645 \\
1	-2.44929359829471e-16 \\
};

\end{axis}

\end{tikzpicture}

==> figures/rate1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
grid = both,
grid style={dashed,gray},
legend cell align={left},
legend entries={{$n=1000, m=20$},{$n=5000, m=40$},{$\mathcal{O}(N^{-1})$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Degrees of freedom},
xmin=10.5560632861832, xmax=99334.0009028252,
xmode=log,
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={${10^{0}}$,${10^{1}}$,${10^{2}}$,${10^{3}}$,${10^{4}}$,${10^{5}}$,${10^{6}}$},
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymin=0.000408727467761116, ymax=0.0849894054772691,
ymode=log,
ytick={1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={${10^{-5}}$,${10^{-4}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [very thick, color0, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
16	0.0666813360271643 \\
64	0.0212246498265138 \\
256	0.00695208588490713 \\
1024	0.00378648871048879 \\
4096	0.00343042478860083 \\
16384	0.00343012674368151 \\
65536	0.00344666191777939 \\
};
\addplot [very thick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
16	0.0666647746020367 \\
64	0.0207973337117658 \\
256	0.00613583829457505 \\
1024	0.00210176876439697 \\
4096	0.00114790778341626 \\
16384	0.000974478627053965 \\
65536	0.000942320039038769 \\
};
\addplot [very thick, color2, dashed]
table [row sep=\\]{%
16	0.0333406680135821 \\
64	0.00833516700339553 \\
256	0.00208379175084888 \\
1024	0.000520947937712221 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,0.000408727467761116)
--(axis cs:0,0.0849894054772691);

\path [draw=black, fill opacity=0] (axis cs:1,0.000408727467761116)
--(axis cs:1,0.0849894054772691);

\path [draw=black, fill opacity=0] (axis cs:10.5560632861832,0)
--(axis cs:99334.0009028252,0);

\path [draw=black, fill opacity=0] (axis cs:10.5560632861832,1)
--(axis cs:99334.0009028252,1);

\end{axis}

\end{tikzpicture}

==> figures/rate2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
grid = both,
grid style={dashed,gray},
legend cell align={left},
legend entries={{$n=1000, m=20$},{$n=5000, m=40$},{$\mathcal{O}(N^{-1})$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Degrees of freedom},
xmin=10.5560632861832, xmax=99334.0009028252,
xmode=log,
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={${10^{0}}$,${10^{1}}$,${10^{2}}$,${10^{3}}$,${10^{4}}$,${10^{5}}$,${10^{6}}$},
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymin=0.000434346659427115, ymax=0.0918896785865606,
ymode=log,
ytick={1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={${10^{-5}}$,${10^{-4}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [very thick, color0, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
16	0.0709165876586422 \\
64	0.0520244838926537 \\
256	0.0171552130316527 \\
1024	0.00545920873206068 \\
4096	0.0032973583409459 \\
16384	0.00316065650121299 \\
65536	0.00317909881903189 \\
};
\addplot [very thick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
16	0.0720386155016177 \\
64	0.0519762461879423 \\
256	0.0168597531837357 \\
1024	0.00465942984287403 \\
4096	0.00150949054331418 \\
16384	0.000941778392023012 \\
65536	0.000877022854153897 \\
};
\addplot [very thick, color2, dashed]
table [row sep=\\]{%
16	0.0354582938293211 \\
64	0.00886457345733027 \\
256	0.00221614336433257 \\
1024	0.000554035841083142 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,0.000434346659427115)
--(axis cs:0,0.0918896785865606);

\path [draw=black, fill opacity=0] (axis cs:1,0.000434346659427115)
--(axis cs:1,0.0918896785865606);

\path [draw=black, fill opacity=0] (axis cs:10.5560632861832,0)
--(axis cs:99334.0009028252,0);

\path [draw=black, fill opacity=0] (axis cs:10.5560632861832,1)
--(axis cs:99334.0009028252,1);

\end{axis}

\end{tikzpicture}

==> figures/rate3.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
grid = both,
grid style={dashed,gray},
legend cell align={left},
legend entries={{$n=1000, m=20$},{$n=5000, m=40$},{$\mathcal{O}(N^{-1})$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Degrees of freedom},
xmin=10.5560632861832, xmax=99334.0009028252,
xmode=log,
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={${10^{0}}$,${10^{1}}$,${10^{2}}$,${10^{3}}$,${10^{4}}$,${10^{5}}$,${10^{6}}$},
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymin=0.000615054344343345, ymax=0.743116534847316,
ymode=log,
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={${10^{-5}}$,${10^{-4}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [very thick, color0, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
16	0.534444231513862 \\
64	0.0526460192025517 \\
256	0.0328789321383582 \\
1024	0.01045335374436 \\
4096	0.00382555782498392 \\
16384	0.00301652988601027 \\
65536	0.00301428300182034 \\
};
\addplot [very thick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
16	0.538219583623174 \\
64	0.0528921541220693 \\
256	0.0327439548728642 \\
1024	0.0101215384088496 \\
4096	0.00271239407559404 \\
16384	0.00103922395217698 \\
65536	0.000849201825831769 \\
};
\addplot [very thick, color2, dashed]
table [row sep=\\]{%
16	0.267222115756931 \\
64	0.0668055289392328 \\
256	0.0167013822348082 \\
1024	0.00417534555870205 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,0.000615054344343345)
--(axis cs:0,0.743116534847316);

\path [draw=black, fill opacity=0] (axis cs:1,0.000615054344343345)
--(axis cs:1,0.743116534847316);

\path [draw=black, fill opacity=0] (axis cs:10.5560632861832,0)
--(axis cs:99334.0009028252,0);

\path [draw=black, fill opacity=0] (axis cs:10.5560632861832,1)
--(axis cs:99334.0009028252,1);

\end{axis}

\end{tikzpicture}

==> figures/rate4.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
grid = both,
grid style={dashed,gray},
legend cell align={left},
legend entries={{$n=1000, m=20$},{$n=5000, m=40$},{$\mathcal{O}(N^{-1})$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Degrees of freedom},
xmin=10.5560632861832, xmax=99334.0009028252,
xmode=log,
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={${10^{0}}$,${10^{1}}$,${10^{2}}$,${10^{3}}$,${10^{4}}$,${10^{5}}$,${10^{6}}$},
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymin=0.000584053800768533, ymax=1.77896872831977,
ymode=log,
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={${10^{-5}}$,${10^{-4}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,${10^{2}}$}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [very thick, color0, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
16	1.22834873352337 \\
64	0.187814401576398 \\
256	0.0400050256270758 \\
1024	0.0180645185470789 \\
4096	0.00558367681816824 \\
16384	0.00302548497931177 \\
65536	0.00289372134414085 \\
};
\addplot [very thick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
16	1.23542848681326 \\
64	0.18965773077752 \\
256	0.0399006695949209 \\
1024	0.017925669831132 \\
4096	0.00501558782503527 \\
16384	0.0014160255763014 \\
65536	0.000841014642542055 \\
};
\addplot [very thick, color2, dashed]
table [row sep=\\]{%
16	0.614174366761687 \\
64	0.153543591690422 \\
256	0.0383858979226054 \\
1024	0.00959647448065136 \\
};


\end{axis}

\end{tikzpicture}

==> figures/rate5.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
grid = both,
grid style={dashed,gray},
legend cell align={left},
legend entries={{$n=1000, m=20$},{$n=5000, m=40$},{$\mathcal{O}(N^{-1})$}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Degrees of freedom},
xmin=10.5560632861832, xmax=99334.0009028252,
xmode=log,
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={${10^{0}}$,${10^{1}}$,${10^{2}}$,${10^{3}}$,${10^{4}}$,${10^{5}}$,${10^{6}}$},
y grid style={white!69.01960784313725!black},
ylabel={Error},
ymin=0.000594479436530356, ymax=4.05960060057406,
ymode=log,
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={${10^{-5}}$,${10^{-4}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,${10^{2}}$}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [very thick, color0, mark=+, mark size=3, mark options={solid}]
table [row sep=\\]{%
16	2.70289301284659 \\
64	0.595038538959283 \\
256	0.0354336618186919 \\
1024	0.0253105209358127 \\
4096	0.00858900918445404 \\
16384	0.00333853187037988 \\
65536	0.00280876032421907 \\
};
\addplot [very thick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table [row sep=\\]{%
16	2.71765818446376 \\
64	0.599650547754297 \\
256	0.0356401967890222 \\
1024	0.0252580156424062 \\
4096	0.00831548909616023 \\
16384	0.00219092663093537 \\
65536	0.000888025245913609 \\
};
\addplot [very thick, color2, dashed]
table [row sep=\\]{%
16	1.3514465064233 \\
64	0.337861626605824 \\
256	0.084465406651456 \\
1024	0.021116351662864 \\
};


\end{axis}

\end{tikzpicture}

==> figures/rho.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$r$},
grid = both,
minor tick num=3,
    every major grid/.style={red, opacity=0.5},
xmin=-0.05, xmax=1.05,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={â0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.01960784313725!black},
ylabel={$\rho(r)$},
ymin=-0.05, ymax=1.05,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={â0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [thick, color0, forget plot]
table [row sep=\\]{%
0	1 \\
0.0101010101010101	0.999999987190997 \\
0.0202020202020202	0.999999603838709 \\
0.0303030303030303	0.999997093171168 \\
0.0404040404040404	0.999988167211075 \\
0.0505050505050505	0.999965126749867 \\
0.0606060606060606	0.999916221311124 \\
0.0707070707070707	0.999825224542672 \\
0.0808080808080808	0.999671201741958 \\
0.0909090909090909	0.999428447456598 \\
0.101010101010101	0.999066572311635 \\
0.111111111111111	0.998550719396774 \\
0.121212121212121	0.997841891700844 \\
0.131313131313131	0.996897373206895 \\
0.141414141414141	0.995671227359679 \\
0.151515151515152	0.99411485768782 \\
0.161616161616162	0.992177616405719 \\
0.171717171717172	0.989807447835146 \\
0.181818181818182	0.986951554473648 \\
0.191919191919192	0.983557074496166 \\
0.202020202020202	0.979571760407803 \\
0.212121212121212	0.974944649469387 \\
0.222222222222222	0.969626717393359 \\
0.232323232323232	0.963571507655626 \\
0.242424242424242	0.956735729589302 \\
0.252525252525253	0.949079819218734 \\
0.262626262626263	0.940568457556902 \\
0.272727272727273	0.931171041826135 \\
0.282828282828283	0.920862105771147 \\
0.292929292929293	0.909621685914672 \\
0.303030303030303	0.897435631259411 \\
0.313131313131313	0.884295854565639 \\
0.323232323232323	0.870200523931685 \\
0.333333333333333	0.855154193974496 \\
0.343434343434343	0.839167876449755 \\
0.353535353535354	0.822259050665401 \\
0.363636363636364	0.804451614529052 \\
0.373737373737374	0.785775777528596 \\
0.383838383838384	0.766267897376256 \\
0.393939393939394	0.745970262449592 \\
0.404040404040404	0.724930822538302 \\
0.414141414141414	0.703202870753277 \\
0.424242424242424	0.680844679774115 \\
0.434343434343434	0.657919095903273 \\
0.444444444444444	0.634493094659224 \\
0.454545454545455	0.610637301877279 \\
0.464646464646465	0.586425484495356 \\
0.474747474747475	0.561934015382658 \\
0.484848484848485	0.537241316722199 \\
0.494949494949495	0.512427286583205 \\
0.505050505050505	0.487572713416795 \\
0.515151515151515	0.462758683277802 \\
0.525252525252525	0.438065984617341 \\
0.535353535353535	0.413574515504645 \\
0.545454545454545	0.389362698122722 \\
0.555555555555556	0.365506905340775 \\
0.565656565656566	0.342080904096726 \\
0.575757575757576	0.319155320225887 \\
0.585858585858586	0.296797129246723 \\
0.595959595959596	0.275069177461694 \\
0.606060606060606	0.254029737550406 \\
0.616161616161616	0.233732102623742 \\
0.626262626262626	0.214224222471405 \\
0.636363636363636	0.195548385470948 \\
0.646464646464647	0.177740949334602 \\
0.656565656565657	0.160832123550252 \\
0.666666666666667	0.144845806025504 \\
0.676767676767677	0.129799476068314 \\
0.686868686868687	0.115704145434353 \\
0.696969696969697	0.102564368740595 \\
0.707070707070707	0.0903783140853314 \\
0.717171717171717	0.0791378942288645 \\
0.727272727272727	0.0688289581738672 \\
0.737373737373737	0.0594315424430967 \\
0.747474747474748	0.0509201807812545 \\
0.757575757575758	0.0432642704106954 \\
0.767676767676768	0.0364284923443918 \\
0.777777777777778	0.0303732826066252 \\
0.787878787878788	0.0250553505306144 \\
0.797979797979798	0.020428239592178 \\
0.808080808080808	0.0164429255038456 \\
0.818181818181818	0.0130484455263513 \\
0.828282828282828	0.010192552164888 \\
0.838383838383838	0.00782238359428788 \\
0.848484848484849	0.00588514231220216 \\
0.858585858585859	0.00432877264034914 \\
0.868686868686869	0.00310262679310824 \\
0.878787878787879	0.00215810829915597 \\
0.888888888888889	0.00144928060321092 \\
0.898989898989899	0.000933427688394772 \\
0.909090909090909	0.000571552543433995 \\
0.919191919191919	0.000328798258053098 \\
0.929292929292929	0.000174775457395526 \\
0.939393939393939	8.37786888041592e-05 \\
0.94949494949495	3.48732501009863e-05 \\
0.95959595959596	1.18327888856129e-05 \\
0.96969696969697	2.90682889669824e-06 \\
0.97979797979798	3.96161240701076e-07 \\
0.98989898989899	1.28090533735303e-08 \\
1	0 \\
};

\end{axis}

\end{tikzpicture}

==> figures/topval.tex <==
\begin{tikzpicture}

\begin{axis}[
grid = both,
grid style={dashed,gray},
clip=false,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!70!black},
xlabel={$t$},
xticklabels={0.00,0.00,0.02,0.04,0.06,0.08,0.10},
xmin=-0.005, xmax=0.105,
y grid style={white!70!black},
ylabel={value},
ymin=0, ymax=1.05
]

\addplot [very thick, red]
table {%
0 1
0.0001 0.998229544377973
0.0002 0.996463078139863
0.0003 0.994700590698815
0.0004 0.99294207149976
0.0005 0.991187510019313
0.0006 0.989436895765669
0.0007 0.987690218278492
0.0008 0.985947467128817
0.0009 0.984208631918944
0.001 0.982473702282335
0.0011 0.980742667883509
0.0012 0.97901551841794
0.0013 0.977292243611957
0.0014 0.97557283322264
0.0015 0.973857277037717
0.0016 0.972145564875465
0.0017 0.970437686584608
0.0018 0.968733632044217
0.0019 0.967033391163609
0.002 0.965336953882249
0.0021 0.963644310169646
0.0022 0.961955450025261
0.0023 0.9602703634784
0.0024 0.958589040588124
0.0025 0.956911471443143
0.0026 0.955237646161725
0.0027 0.953567554891593
0.0028 0.951901187809831
0.0029 0.95023853512279
0.003 0.948579587065984
0.0031 0.946924333904001
0.0032 0.945272765930406
0.0033 0.943624873467643
0.0034 0.941980646866941
0.0035 0.940340076508222
0.0036 0.938703152800004
0.0037 0.937069866179307
0.0038 0.935440207111561
0.0039 0.933814166090513
0.004 0.932191733638131
0.0041 0.930572900304514
0.0042 0.9289576566678
0.0043 0.927345993334072
0.0044 0.925737900937269
0.0045 0.924133370139092
0.0046 0.922532391628915
0.0047 0.920934956123692
0.0048 0.919341054367871
0.0049 0.917750677133299
0.005 0.916163815219137
0.0051 0.914580459451764
0.0052 0.913000600684697
0.0053 0.911424229798495
0.0054 0.909851337700674
0.0055 0.908281915325616
0.0056 0.906715953634486
0.0057 0.90515344361514
0.0058 0.903594376282039
0.0059 0.902038742676165
0.006 0.90048653386493
0.0061 0.898937740942092
0.0062 0.897392355027671
0.0063 0.895850367267859
0.0064 0.894311768834937
0.0065 0.892776550927193
0.0066 0.891244704768831
0.0067 0.889716221609891
0.0068 0.888191092726164
0.0069 0.886669309419108
0.007 0.885150863015764
0.0071 0.883635744868672
0.0072 0.882123946355793
0.0073 0.880615458880418
0.0074 0.879110273871093
0.0075 0.877608382781533
0.0076 0.876109777090543
0.0077 0.874614448301932
0.0078 0.873122387944438
0.0079 0.871633587571642
0.008 0.870148038761889
0.0081 0.868665733118209
0.0082 0.867186662268234
0.0083 0.865710817864123
0.0084 0.864238191582477
0.0085 0.862768775124263
0.0086 0.861302560214734
0.0087 0.859839538603352
0.0088 0.858379702063709
0.0089 0.856923042393445
0.009 0.855469551414176
0.0091 0.854019220971414
0.0092 0.852572042934489
0.0093 0.851128009196473
0.0094 0.849687111674102
0.0095 0.848249342307703
0.0096 0.846814693061111
0.0097 0.845383155921601
0.0098 0.843954722899807
0.0099 0.84252938602965
0.01 0.841107137368259
0.0101 0.8396879689959
0.0102 0.838271873015897
0.0103 0.836858841554565
0.0104 0.835448866761127
0.0105 0.834041940807646
0.0106 0.832638055888951
0.0107 0.83123720422256
0.0108 0.829839378048613
0.0109 0.828444569629793
0.011 0.827052771251257
0.0111 0.825663975220563
0.0112 0.824278173867599
0.0113 0.822895359544509
0.0114 0.821515524625622
0.0115 0.820138661507383
0.0116 0.818764762608279
0.0117 0.81739382036877
0.0118 0.816025827251219
0.0119 0.81466077573982
0.012 0.813298658340527
0.0121 0.81193946758099
0.0122 0.810583196010476
0.0123 0.809229836199811
0.0124 0.8078793807413
0.0125 0.806531822248665
0.0126 0.805187153356976
0.0127 0.80384536672258
0.0128 0.802506455023034
0.0129 0.801170410957037
0.013 0.799837227244364
0.0131 0.798506896625795
0.0132 0.797179411863054
0.0133 0.795854765738733
0.0134 0.794532951056236
0.0135 0.793213960639702
0.0136 0.791897787333947
0.0137 0.790584424004393
0.0138 0.789273863537007
0.0139 0.787966098838228
0.014 0.78666112283491
0.0141 0.785358928474251
0.0142 0.784059508723731
0.0143 0.782762856571046
0.0144 0.781468965024045
0.0145 0.780177827110665
0.0146 0.778889435878866
0.0147 0.77760378439657
0.0148 0.776320865751593
0.0149 0.775040673051588
0.015 0.773763199423975
0.0151 0.772488438015883
0.0152 0.771216381994087
0.0153 0.769947024544943
0.0154 0.768680358874327
0.0155 0.767416378207574
0.0156 0.766155075789416
0.0157 0.764896444883918
0.0158 0.763640478774421
0.0159 0.762387170763475
0.016 0.761136514172786
0.0161 0.759888502343146
0.0162 0.758643128634381
0.0163 0.757400386425285
0.0164 0.756160269113561
0.0165 0.754922770115764
0.0166 0.753687882867239
0.0167 0.752455600822059
0.0168 0.751225917452973
0.0169 0.749998826251339
0.017 0.74877432072707
0.0171 0.747552394408572
0.0172 0.746333040842691
0.0173 0.745116253594649
0.0174 0.743902026247987
0.0175 0.742690352404511
0.0176 0.741481225684229
0.0177 0.740274639725299
0.0178 0.739070588183967
0.0179 0.737869064734512
0.018 0.736670063069189
0.0181 0.735473576898174
0.0182 0.734279599949504
0.0183 0.733088125969022
0.0184 0.731899148720323
0.0185 0.730712661984697
0.0186 0.729528659561072
0.0187 0.728347135265958
0.0188 0.727168082933397
0.0189 0.725991496414899
0.019 0.724817369579395
0.0191 0.72364569631318
0.0192 0.722476470519855
0.0193 0.721309686120277
0.0194 0.720145337052502
0.0195 0.718983417271734
0.0196 0.717823920750267
0.0197 0.716666841477435
0.0198 0.715512173459557
0.0199 0.714359910719883
0.02 0.713210047298542
0.0201 0.712062577252491
0.0202 0.710917494655457
0.0203 0.709774793597891
0.0204 0.708634468186908
0.0205 0.707496512546243
0.0206 0.706360920816193
0.0207 0.705227687153567
0.0208 0.704096805731637
0.0209 0.702968270740081
0.021 0.701842076384936
0.0211 0.700718216888547
0.0212 0.699596686489513
0.0213 0.698477479442637
0.0214 0.697360590018879
0.0215 0.696246012505301
0.0216 0.69513374120502
0.0217 0.694023770437155
0.0218 0.692916094536779
0.0219 0.691810707854869
0.022 0.690707604758257
0.0221 0.689606779629579
0.0222 0.688508226867226
0.0223 0.687411940885297
0.0224 0.686317916113548
0.0225 0.685226146997343
0.0226 0.684136627997608
0.0227 0.683049353590779
0.0228 0.681964318268756
0.0229 0.680881516538856
0.023 0.679800942923763
0.0231 0.678722591961479
0.0232 0.677646458205281
0.0233 0.676572536223669
0.0234 0.67550082060032
0.0235 0.674431305934044
0.0236 0.673363986838732
0.0237 0.672298857943313
0.0238 0.671235913891705
0.0239 0.67017514934277
0.024 0.669116558970267
0.0241 0.668060137462807
0.0242 0.667005879523806
0.0243 0.665953779871437
0.0244 0.664903833238588
0.0245 0.663856034372816
0.0246 0.662810378036299
0.0247 0.661766859005792
0.0248 0.660725472072584
0.0249 0.659686212042449
0.025 0.658649073735606
0.0251 0.65761405198667
0.0252 0.65658114164461
0.0253 0.655550337572704
0.0254 0.654521634648494
0.0255 0.653495027763745
0.0256 0.652470511824397
0.0257 0.651448081750524
0.0258 0.650427732476289
0.0259 0.649409458949902
0.026 0.648393256133576
0.0261 0.647379119003483
0.0262 0.646367042549712
0.0263 0.645357021776226
0.0264 0.644349051700819
0.0265 0.643343127355074
0.0266 0.64233924378432
0.0267 0.641337396047588
0.0268 0.640337579217575
0.0269 0.639339788380593
0.027 0.638344018636536
0.0271 0.637350265098831
0.0272 0.6363585228944
0.0273 0.635368787163621
0.0274 0.63438105306028
0.0275 0.633395315751536
0.0276 0.632411570417877
0.0277 0.631429812253079
0.0278 0.630450036464168
0.0279 0.629472238271375
0.028 0.6284964129081
0.0281 0.627522555620868
0.0282 0.626550661669291
0.0283 0.625580726326027
0.0284 0.624612744876741
0.0285 0.623646712620064
0.0286 0.622682624867553
0.0287 0.621720476943654
0.0288 0.620760264185659
0.0289 0.619801981943672
0.029 0.618845625580562
0.0291 0.617891190471932
0.0292 0.616938672006075
0.0293 0.615988065583936
0.0294 0.615039366619077
0.0295 0.614092570537633
0.0296 0.613147672778278
0.0297 0.612204668792184
0.0298 0.611263554042984
0.0299 0.610324324006735
0.03 0.609386974171879
0.0301 0.608451500039204
0.0302 0.60751789712181
0.0303 0.606586160945067
0.0304 0.605656287046582
0.0305 0.604728270976158
0.0306 0.60380210829576
0.0307 0.602877794579476
0.0308 0.60195532541348
0.0309 0.601034696395998
0.031 0.600115903137268
0.0311 0.599198941259505
0.0312 0.598283806396865
0.0313 0.597370494195407
0.0314 0.596459000313061
0.0315 0.595549320419585
0.0316 0.594641450196538
0.0317 0.593735385337235
0.0318 0.592831121546719
0.0319 0.591928654541721
0.032 0.591027980050626
0.0321 0.590129093813436
0.0322 0.58923199158174
0.0323 0.588336669118672
0.0324 0.587443122198881
0.0325 0.586551346608493
0.0326 0.58566133814508
0.0327 0.58477309261762
0.0328 0.58388660584647
0.0329 0.583001873663323
0.033 0.582118891911181
0.0331 0.581237656444317
0.0332 0.58035816312824
0.0333 0.579480407839665
0.0334 0.578604386466477
0.0335 0.577730094907697
0.0336 0.576857529073448
0.0337 0.575986684884924
0.0338 0.575117558274354
0.0339 0.574250145184968
0.034 0.573384441570969
0.0341 0.572520443397493
0.0342 0.571658146640583
0.0343 0.570797547287149
0.0344 0.569938641334942
0.0345 0.569081424792517
0.0346 0.568225893679203
0.0347 0.567372044025067
0.0348 0.566519871870886
0.0349 0.565669373268114
0.035 0.564820544278848
0.0351 0.563973380975795
0.0352 0.563127879442245
0.0353 0.562284035772036
0.0354 0.56144184606952
0.0355 0.560601306449538
0.0356 0.559762413037381
0.0357 0.558925161968766
0.0358 0.558089549389797
0.0359 0.557255571456941
0.036 0.556423224336994
0.0361 0.555592504207047
0.0362 0.554763407254462
0.0363 0.553935929676835
0.0364 0.553110067681968
0.0365 0.552285817487838
0.0366 0.551463175322568
0.0367 0.550642137424395
0.0368 0.54982270004164
0.0369 0.549004859432678
0.037 0.548188611865907
0.0371 0.547373953619723
0.0372 0.546560880982481
0.0373 0.545749390252474
0.0374 0.544939477737899
0.0375 0.544131139756829
0.0376 0.543324372637182
0.0377 0.542519172716692
0.0378 0.541715536342881
0.0379 0.54091345987303
0.038 0.540112939674148
0.0381 0.539313972122944
0.0382 0.538516553605798
0.0383 0.537720680518733
0.0384 0.536926349267386
0.0385 0.536133556266977
0.0386 0.535342297942286
0.0387 0.534552570727618
0.0388 0.53376437106678
0.0389 0.532977695413049
0.039 0.532192540229146
0.0391 0.531408901987209
0.0392 0.53062677716876
0.0393 0.529846162264685
0.0394 0.529067053775199
0.0395 0.52828944820982
0.0396 0.527513342087347
0.0397 0.526738731935823
0.0398 0.525965614292517
0.0399 0.525193985703888
0.04 0.524423842725567
0.0401 0.523655181922321
0.0402 0.522887999868031
0.0403 0.522122293145664
0.0404 0.521358058347247
0.0405 0.520595292073838
0.0406 0.519833990935501
0.0407 0.519074151551278
0.0408 0.518315770549165
0.0409 0.517558844566082
0.041 0.516803370247851
0.0411 0.516049344249165
0.0412 0.515296763233564
0.0413 0.514545623873411
0.0414 0.513795922849862
0.0415 0.513047656852842
0.0416 0.512300822581021
0.0417 0.511555416741784
0.0418 0.510811436051209
0.0419 0.510068877234041
0.042 0.509327737023661
0.0421 0.508588012162072
0.0422 0.50784969939986
0.0423 0.50711279549618
0.0424 0.506377297218723
0.0425 0.505643201343698
0.0426 0.504910504655799
0.0427 0.504179203948186
0.0428 0.503449296022458
0.0429 0.502720777688629
0.043 0.501993645765102
0.0431 0.501267897078644
0.0432 0.500543528464366
0.0433 0.499820536765691
0.0434 0.499098918834336
0.0435 0.498378671530285
0.0436 0.497659791721764
0.0437 0.49694227628522
0.0438 0.496226122105293
0.0439 0.495511326074794
0.044 0.494797885094681
0.0441 0.494085796074036
0.0442 0.493375055930039
0.0443 0.492665661587947
0.0444 0.491957609981066
0.0445 0.491250898050735
0.0446 0.490545522746293
0.0447 0.489841481025063
0.0448 0.489138769852327
0.0449 0.4884373862013
0.045 0.487737327053109
0.0451 0.487038589396772
0.0452 0.486341170229168
0.0453 0.485645066555023
0.0454 0.484950275386882
0.0455 0.484256793745084
0.0456 0.483564618657746
0.0457 0.482873747160734
0.0458 0.482184176297644
0.0459 0.481495903119778
0.046 0.480808924686123
0.0461 0.480123238063327
0.0462 0.479438840325676
0.0463 0.478755728555076
0.0464 0.478073899841025
0.0465 0.477393351280595
0.0466 0.476714079978411
0.0467 0.476036083046622
0.0468 0.475359357604889
0.0469 0.474683900780356
0.047 0.474009709707629
0.0471 0.473336781528759
0.0472 0.472665113393213
0.0473 0.471994702457862
0.0474 0.471325545886949
0.0475 0.470657640852077
0.0476 0.469990984532179
0.0477 0.469325574113506
0.0478 0.468661406789598
0.0479 0.467998479761266
0.048 0.467336790236571
0.0481 0.466676335430805
0.0482 0.466017112566465
0.0483 0.465359118873236
0.0484 0.464702351587969
0.0485 0.464046807954662
0.0486 0.463392485224437
0.0487 0.462739380655519
0.0488 0.462087491513218
0.0489 0.461436815069908
0.049 0.460787348605003
0.0491 0.460139089404944
0.0492 0.45949203476317
0.0493 0.458846181980104
0.0494 0.458201528363131
0.0495 0.457558071226579
0.0496 0.456915807891694
0.0497 0.456274735686627
0.0498 0.455634851946412
0.0499 0.454996154012941
0.05 0.454358639234953
0.0501 0.453722304968006
0.0502 0.453087148574463
0.0503 0.452453167423471
0.0504 0.451820358890939
0.0505 0.451188720359522
0.0506 0.450558249218599
0.0507 0.449928942864257
0.0508 0.449300798699266
0.0509 0.448673814133068
0.051 0.448047986581747
0.0511 0.447423313468023
0.0512 0.446799792221221
0.0513 0.446177420277259
0.0514 0.445556195078627
0.0515 0.444936114074368
0.0516 0.444317174720059
0.0517 0.443699374477795
0.0518 0.443082710816166
0.0519 0.442467181210242
0.052 0.441852783141551
0.0521 0.441239514098065
0.0522 0.440627371574177
0.0523 0.440016353070685
0.0524 0.439406456094774
0.0525 0.438797678159998
0.0526 0.438190016786258
0.0527 0.43758346949979
0.0528 0.43697803383314
0.0529 0.436373707325154
0.053 0.435770487520952
0.0531 0.435168371971914
0.0532 0.434567358235665
0.0533 0.43396744387605
0.0534 0.433368626463123
0.0535 0.432770903573125
0.0536 0.432174272788469
0.0537 0.43157873169772
0.0538 0.43098427789558
0.0539 0.43039090898287
0.054 0.42979862256651
0.0541 0.429207416259503
0.0542 0.428617287680922
0.0543 0.428028234455885
0.0544 0.427440254215543
0.0545 0.426853344597063
0.0546 0.426267503243608
0.0547 0.425682727804321
0.0548 0.425099015934309
0.0549 0.424516365294627
0.055 0.423934773552257
0.0551 0.423354238380096
0.0552 0.422774757456936
0.0553 0.422196328467447
0.0554 0.421618949102165
0.0555 0.421042617057469
0.0556 0.420467330035568
0.0557 0.419893085744484
0.0558 0.419319881898037
0.0559 0.418747716215824
0.056 0.418176586423207
0.0561 0.417606490251297
0.0562 0.417037425436933
0.0563 0.416469389722671
0.0564 0.415902380856765
0.0565 0.415336396593151
0.0566 0.414771434691433
0.0567 0.414207492916863
0.0568 0.41364456904033
0.0569 0.413082660838339
0.057 0.412521766093001
0.0571 0.41196188259201
0.0572 0.411403008128635
0.0573 0.410845140501698
0.0574 0.41028827751556
0.0575 0.409732416980108
0.0576 0.409177556710738
0.0577 0.408623694528337
0.0578 0.408070828259269
0.0579 0.407518955735364
0.058 0.406968074793895
0.0581 0.406418183277567
0.0582 0.405869279034502
0.0583 0.405321359918223
0.0584 0.404774423787639
0.0585 0.404228468507026
0.0586 0.40368349194602
0.0587 0.403139491979595
0.0588 0.402596466488051
0.0589 0.402054413356998
0.059 0.401513330477342
0.0591 0.400973215745269
0.0592 0.400434067062231
0.0593 0.399895882334931
0.0594 0.399358659475309
0.0595 0.398822396400526
0.0596 0.398287091032949
0.0597 0.397752741300139
0.0598 0.397219345134834
0.0599 0.396686900474936
0.06 0.396155405263495
0.0601 0.395624857448696
0.0602 0.395095254983844
0.0603 0.394566595827349
0.0604 0.394038877942713
0.0605 0.393512099298516
0.0606 0.392986257868401
0.0607 0.392461351631057
0.0608 0.391937378570212
0.0609 0.391414336674612
0.061 0.390892223938011
0.0611 0.390371038359154
0.0612 0.389850777941767
0.0613 0.389331440694539
0.0614 0.388813024631111
0.0615 0.388295527770061
0.0616 0.387778948134892
0.0617 0.387263283754013
0.0618 0.386748532660732
0.0619 0.38623469289324
0.062 0.385721762494594
0.0621 0.385209739512709
0.0622 0.384698622000339
0.0623 0.38418840801507
0.0624 0.383679095619299
0.0625 0.383170682880227
0.0626 0.382663167869842
0.0627 0.382156548664908
0.0628 0.381650823346949
0.0629 0.381145990002237
0.063 0.380642046721782
0.0631 0.380138991601312
0.0632 0.379636822741268
0.0633 0.379135538246783
0.0634 0.378635136227676
0.0635 0.378135614798434
0.0636 0.377636972078201
0.0637 0.377139206190764
0.0638 0.376642315264544
0.0639 0.376146297432577
0.064 0.375651150832507
0.0641 0.375156873606569
0.0642 0.374663463901579
0.0643 0.37417091986892
0.0644 0.373679239664529
0.0645 0.373188421448886
0.0646 0.372698463387
0.0647 0.372209363648398
0.0648 0.37172112040711
0.0649 0.371233731841659
0.065 0.370747196135048
0.0651 0.370261511474746
0.0652 0.369776676052679
0.0653 0.369292688065214
0.0654 0.368809545713148
0.0655 0.368327247201699
0.0656 0.367845790740487
0.0657 0.367365174543531
0.0658 0.366885396829226
0.0659 0.366406455820342
0.066 0.365928349744002
0.0661 0.365451076831679
0.0662 0.364974635319177
0.0663 0.364499023446622
0.0664 0.364024239458451
0.0665 0.363550281603398
0.0666 0.363077148134485
0.0667 0.362604837309005
0.0668 0.362133347388517
0.0669 0.36166267663883
0.067 0.361192823329992
0.0671 0.360723785736279
0.0672 0.360255562136183
0.0673 0.3597881508124
0.0674 0.35932155005182
0.0675 0.358855758145514
0.0676 0.358390773388722
0.0677 0.357926594080845
0.0678 0.357463218525428
0.0679 0.357000645030155
0.068 0.356538871906832
0.0681 0.35607789747138
0.0682 0.355617720043821
0.0683 0.355158337948268
0.0684 0.354699749512913
0.0685 0.354241953070018
0.0686 0.353784946955899
0.0687 0.353328729510923
0.0688 0.352873299079487
0.0689 0.352418654010016
0.069 0.351964792654946
0.0691 0.351511713370715
0.0692 0.351059414517754
0.0693 0.350607894460472
0.0694 0.350157151567251
0.0695 0.349707184210427
0.0696 0.349257990766287
0.0697 0.348809569615054
0.0698 0.348361919140878
0.0699 0.347915037731824
0.07 0.347468923779863
0.0701 0.347023575680858
0.0702 0.346578991834558
0.0703 0.346135170644586
0.0704 0.345692110518424
0.0705 0.34524980986741
0.0706 0.344808267106722
0.0707 0.344367480655368
0.0708 0.343927448936179
0.0709 0.343488170375795
0.071 0.343049643404658
0.0711 0.342611866456997
0.0712 0.342174837970821
0.0713 0.341738556387912
0.0714 0.341303020153805
0.0715 0.340868227717789
0.0716 0.340434177532889
0.0717 0.340000868055859
0.0718 0.339568297747171
0.0719 0.339136465071006
0.072 0.338705368495244
0.0721 0.338275006491451
0.0722 0.337845377534873
0.0723 0.337416480104425
0.0724 0.336988312682678
0.0725 0.336560873755854
0.0726 0.336134161813812
0.0727 0.33570817535004
0.0728 0.335282912861646
0.0729 0.334858372849346
0.073 0.334434553817456
0.0731 0.334011454273883
0.0732 0.333589072730111
0.0733 0.333167407701198
0.0734 0.332746457705761
0.0735 0.332326221265967
0.0736 0.331906696907526
0.0737 0.331487883159681
0.0738 0.331069778555195
0.0739 0.330652381630347
0.074 0.330235690924917
0.0741 0.32981970498218
0.0742 0.329404422348897
0.0743 0.328989841575302
0.0744 0.328575961215097
0.0745 0.328162779825439
0.0746 0.327750295966934
0.0747 0.327338508203626
0.0748 0.326927415102986
0.0749 0.326517015235907
0.075 0.326107307176691
0.0751 0.325698289503042
0.0752 0.325289960796056
0.0753 0.324882319640212
0.0754 0.324475364623363
0.0755 0.324069094336726
0.0756 0.323663507374877
0.0757 0.323258602335735
0.0758 0.322854377820561
0.0759 0.32245083243394
0.076 0.322047964783783
0.0761 0.321645773481307
0.0762 0.321244257141034
0.0763 0.320843414380779
0.0764 0.320443243821643
0.0765 0.320043744088
0.0766 0.319644913807495
0.0767 0.319246751611026
0.0768 0.318849256132747
0.0769 0.318452426010049
0.077 0.318056259883555
0.0771 0.317660756397115
0.0772 0.317265914197791
0.0773 0.316871731935853
0.0774 0.316478208264769
0.0775 0.316085341841196
0.0776 0.315693131324972
0.0777 0.315301575379109
0.0778 0.314910672669779
0.0779 0.314520421866314
0.078 0.314130821641191
0.0781 0.313741870670027
0.0782 0.313353567631567
0.0783 0.312965911207681
0.0784 0.312578900083352
0.0785 0.312192532946666
0.0786 0.31180680848881
0.0787 0.311421725404058
0.0788 0.311037282389765
0.0789 0.310653478146359
0.079 0.310270311377332
0.0791 0.309887780789233
0.0792 0.309505885091657
0.0793 0.309124622997243
0.0794 0.30874399322166
0.0795 0.308363994483599
0.0796 0.30798462550477
0.0797 0.307605885009891
0.0798 0.307227771726677
0.0799 0.306850284385838
0.08 0.306473421721067
0.0801 0.306097182469033
0.0802 0.305721565369374
0.0803 0.305346569164688
0.0804 0.304972192600527
0.0805 0.304598434425385
0.0806 0.304225293390696
0.0807 0.303852768250821
0.0808 0.303480857763045
0.0809 0.303109560687564
0.081 0.302738875787482
0.0811 0.302368801828802
0.0812 0.301999337580416
0.0813 0.3016304818141
0.0814 0.301262233304505
0.0815 0.300894590829152
0.0816 0.300527553168419
0.0817 0.300161119105541
0.0818 0.299795287426594
0.0819 0.299430056920496
0.082 0.299065426378992
0.0821 0.298701394596652
0.0822 0.29833796037086
0.0823 0.297975122501809
0.0824 0.297612879792494
0.0825 0.297251231048699
0.0826 0.296890175079
0.0827 0.296529710694746
0.0828 0.29616983671006
0.0829 0.29581055194183
0.083 0.295451855209699
0.0831 0.295093745336059
0.0832 0.294736221146047
0.0833 0.294379281467534
0.0834 0.294022925131116
0.0835 0.293667150970115
0.0836 0.293311957820562
0.0837 0.292957344521197
0.0838 0.292603309913459
0.0839 0.29224985284148
0.084 0.291896972152076
0.0841 0.291544666694741
0.0842 0.291192935321642
0.0843 0.290841776887609
0.0844 0.29049119025013
0.0845 0.290141174269343
0.0846 0.289791727808029
0.0847 0.289442849731606
0.0848 0.289094538908121
0.0849 0.288746794208246
0.085 0.288399614505264
0.0851 0.288052998675073
0.0852 0.287706945596169
0.0853 0.287361454149645
0.0854 0.287016523219181
0.0855 0.286672151691043
0.0856 0.286328338454067
0.0857 0.285985082399661
0.0858 0.285642382421794
0.0859 0.285300237416988
0.086 0.284958646284317
0.0861 0.284617607925394
0.0862 0.284277121244369
0.0863 0.283937185147918
0.0864 0.283597798545241
0.0865 0.283258960348054
0.0866 0.282920669470579
0.0867 0.282582924829544
0.0868 0.28224572534417
0.0869 0.281909069936168
0.087 0.281572957529733
0.0871 0.281237387051535
0.0872 0.280902357430715
0.0873 0.280567867598877
0.0874 0.280233916490083
0.0875 0.279900503040843
0.0876 0.279567626190116
0.0877 0.279235284879295
0.0878 0.278903478052208
0.0879 0.278572204655105
0.088 0.278241463636659
0.0881 0.277911253947952
0.0882 0.277581574542477
0.0883 0.277252424376123
0.0884 0.276923802407177
0.0885 0.276595707596311
0.0886 0.276268138906582
0.0887 0.275941095303419
0.0888 0.275614575754623
0.0889 0.275288579230359
0.089 0.274963104703146
0.0891 0.274638151147858
0.0892 0.274313717541713
0.0893 0.273989802864266
0.0894 0.273666406097407
0.0895 0.273343526225353
0.0896 0.273021162234642
0.0897 0.272699313114126
0.0898 0.272377977854967
0.0899 0.272057155450631
0.09 0.271736844896878
0.0901 0.271417045191763
0.0902 0.271097755335623
0.0903 0.270778974331078
0.0904 0.270460701183018
0.0905 0.270142934898604
0.0906 0.269825674487255
0.0907 0.269508918960651
0.0908 0.269192667332718
0.0909 0.268876918619629
0.091 0.268561671839794
0.0911 0.268246926013858
0.0912 0.267932680164691
0.0913 0.267618933317387
0.0914 0.267305684499253
0.0915 0.266992932739808
0.0916 0.266680677070775
0.0917 0.266368916526077
0.0918 0.266057650141827
0.0919 0.265746876956328
0.092 0.265436596010065
0.0921 0.265126806345699
0.0922 0.26481750700806
0.0923 0.264508697044146
0.0924 0.264200375503113
0.0925 0.263892541436271
0.0926 0.263585193897079
0.0927 0.26327833194114
0.0928 0.262971954626192
0.0929 0.262666061012109
0.093 0.262360650160889
0.0931 0.262055721136651
0.0932 0.261751273005632
0.0933 0.261447304836177
0.0934 0.261143815698737
0.0935 0.260840804665865
0.0936 0.260538270812204
0.0937 0.26023621321449
0.0938 0.259934630951539
0.0939 0.259633523104249
0.094 0.259332888755588
0.0941 0.259032726990593
0.0942 0.258733036896365
0.0943 0.258433817562059
0.0944 0.258135068078884
0.0945 0.257836787540096
0.0946 0.257538975040992
0.0947 0.257241629678905
0.0948 0.256944750553199
0.0949 0.256648336765265
0.095 0.256352387418515
0.0951 0.256056901618376
0.0952 0.255761878472285
0.0953 0.255467317089686
0.0954 0.255173216582022
0.0955 0.254879576062731
0.0956 0.254586394647244
0.0957 0.254293671452975
0.0958 0.254001405599318
0.0959 0.253709596207642
0.096 0.253418242401288
0.0961 0.253127343305561
0.0962 0.252836898047726
0.0963 0.252546905757002
0.0964 0.252257365564561
0.0965 0.251968276603518
0.0966 0.251679638008929
0.0967 0.251391448917787
0.0968 0.251103708469012
0.0969 0.250816415803454
0.097 0.250529570063881
0.0971 0.250243170394978
0.0972 0.249957215943339
0.0973 0.249671705857468
0.0974 0.249386639287768
0.0975 0.249102015386539
0.0976 0.248817833307973
0.0977 0.248534092208149
0.0978 0.248250791245029
0.0979 0.247967929578452
0.098 0.247685506370129
0.0981 0.247403520783642
0.0982 0.247121971984432
0.0983 0.246840859139803
0.0984 0.246560181418911
0.0985 0.246279937992761
0.0986 0.246000128034203
0.0987 0.245720750717929
0.0988 0.245441805220463
0.0989 0.245163290720164
0.099 0.244885206397212
0.0991 0.244607551433614
0.0992 0.24433032501319
0.0993 0.244053526321575
0.0994 0.24377715454621
0.0995 0.243501208876341
0.0996 0.243225688503012
0.0997 0.242950592619061
0.0998 0.242675920419118
0.0999 0.242401671099595
0.1 0.242127843858687
};
\addlegendentry{reference};

\addplot [very thick, blue, dashed, forget plot]
table {%
0 0.998067575306895
0.0001 0.997795100861269
0.0002 0.997522705687997
0.0003 0.997250389762849
0.0004 0.9969781530616
0.0005 0.996705995560038
0.0006 0.996433917233953
0.0007 0.996161918059148
0.0008 0.99588999801143
0.0009 0.995618157066614
0.001 0.995346395200525
0.0011 0.995074712388993
0.0012 0.994803108607859
0.0013 0.994531583832967
0.0014 0.994260138040174
0.0015 0.99398877120534
0.0016 0.993717483304335
0.0017 0.993446274313037
0.0018 0.993175144207331
0.0019 0.99290409296311
0.002 0.992633120556273
0.0021 0.992362226962729
0.0022 0.992091412158394
0.0023 0.991820676119191
0.0024 0.991550018821052
0.0025 0.991279440239914
0.0026 0.991008940351724
0.0027 0.990738519132437
0.0028 0.990468176558013
0.0029 0.990197912604423
0.003 0.989927727247643
0.0031 0.989657620463658
0.0032 0.989387592228459
0.0033 0.989117642518048
0.0034 0.988847771308431
0.0035 0.988577978575623
0.0036 0.988308264295648
0.0037 0.988038628444536
0.0038 0.987769070998325
0.0039 0.987499591933059
0.004 0.987230191224794
0.0041 0.986960868849589
0.0042 0.986691624783514
0.0043 0.986422459002643
0.0044 0.986153371483062
0.0045 0.985884362200861
0.0046 0.985615431132139
0.0047 0.985346578253003
0.0048 0.985077803539567
0.0049 0.984809106967953
0.005 0.98454048851429
0.0051 0.984271948154715
0.0052 0.984003485865372
0.0053 0.983735101622414
0.0054 0.983466795402
0.0055 0.983198567180298
0.0056 0.982930416933482
0.0057 0.982662344637736
0.0058 0.982394350269248
0.0059 0.982126433804216
0.006 0.981858595218847
0.0061 0.981590834489351
0.0062 0.981323151591951
0.0063 0.981055546502873
0.0064 0.980788019198352
0.0065 0.980520569654633
0.0066 0.980253197847965
0.0067 0.979985903754607
0.0068 0.979718687350824
0.0069 0.979451548612889
0.007 0.979184487517083
0.0071 0.978917504039695
0.0072 0.978650598157019
0.0073 0.97838376984536
0.0074 0.978117019081029
0.0075 0.977850345840343
0.0076 0.977583750099629
0.0077 0.97731723183522
0.0078 0.977050791023457
0.0079 0.976784427640689
0.008 0.976518141663271
0.0081 0.976251933067568
0.0082 0.97598580182995
0.0083 0.975719747926796
0.0084 0.975453771334492
0.0085 0.975187872029432
0.0086 0.974922049988016
0.0087 0.974656305186654
0.0088 0.974390637601761
0.0089 0.974125047209762
0.009 0.973859533987086
0.0091 0.973594097910174
0.0092 0.97332873895547
0.0093 0.973063457099429
0.0094 0.972798252318511
0.0095 0.972533124589186
0.0096 0.972268073887928
0.0097 0.972003100191222
0.0098 0.971738203475559
0.0099 0.971473383717437
0.01 0.971208640893362
0.0101 0.970943974979847
0.0102 0.970679385953414
0.0103 0.97041487379059
0.0104 0.970150438467912
0.0105 0.969886079961922
0.0106 0.969621798249172
0.0107 0.969357593306219
0.0108 0.96909346510963
0.0109 0.968829413635976
0.011 0.96856543886184
0.0111 0.968301540763808
0.0112 0.968037719318476
0.0113 0.967773974502447
0.0114 0.967510306292332
0.0115 0.967246714664747
0.0116 0.966983199596318
0.0117 0.966719761063678
0.0118 0.966456399043466
0.0119 0.966193113512331
0.012 0.965929904446926
0.0121 0.965666771823915
0.0122 0.965403715619966
0.0123 0.965140735811757
0.0124 0.964877832375973
0.0125 0.964615005289305
0.0126 0.964352254528453
0.0127 0.964089580070123
0.0128 0.963826981891029
0.0129 0.963564459967894
0.013 0.963302014277446
0.0131 0.963039644796421
0.0132 0.962777351501563
0.0133 0.962515134369623
0.0134 0.96225299337736
0.0135 0.961990928501539
0.0136 0.961728939718934
0.0137 0.961467027006326
0.0138 0.961205190340502
0.0139 0.960943429698258
0.014 0.960681745056396
0.0141 0.960420136391728
0.0142 0.96015860368107
0.0143 0.959897146901247
0.0144 0.959635766029091
0.0145 0.959374461041443
0.0146 0.959113231915148
0.0147 0.958852078627062
0.0148 0.958591001154046
0.0149 0.958329999472969
0.015 0.958069073560707
0.0151 0.957808223394145
0.0152 0.957547448950173
0.0153 0.957286750205689
0.0154 0.9570261271376
0.0155 0.956765579722818
0.0156 0.956505107938264
0.0157 0.956244711760866
0.0158 0.955984391167559
0.0159 0.955724146135285
0.016 0.955463976640994
0.0161 0.955203882661643
0.0162 0.954943864174196
0.0163 0.954683921155625
0.0164 0.954424053582909
0.0165 0.954164261433035
0.0166 0.953904544682996
0.0167 0.953644903309793
0.0168 0.953385337290434
0.0169 0.953125846601935
0.017 0.952866431221318
0.0171 0.952607091125615
0.0172 0.952347826291861
0.0173 0.952088636697103
0.0174 0.951829522318392
0.0175 0.951570483132787
0.0176 0.951311519117356
0.0177 0.951052630249171
0.0178 0.950793816505314
0.0179 0.950535077862874
0.018 0.950276414298947
0.0181 0.950017825790634
0.0182 0.949759312315048
0.0183 0.949500873849304
0.0184 0.949242510370529
0.0185 0.948984221855853
0.0186 0.948726008282417
0.0187 0.948467869627368
0.0188 0.948209805867858
0.0189 0.947951816981049
0.019 0.947693902944109
0.0191 0.947436063734215
0.0192 0.947178299328549
0.0193 0.946920609704301
0.0194 0.946662994838668
0.0195 0.946405454708856
0.0196 0.946147989292075
0.0197 0.945890598565545
0.0198 0.945633282506493
0.0199 0.945376041092152
0.02 0.945118874299762
0.0201 0.944861782106572
0.0202 0.944604764489837
0.0203 0.944347821426819
0.0204 0.944090952894789
0.0205 0.943834158871022
0.0206 0.943577439332803
0.0207 0.943320794257424
0.0208 0.943064223622183
0.0209 0.942807727404385
0.021 0.942551305581344
0.0211 0.94229495813038
0.0212 0.94203868502882
0.0213 0.941782486253999
0.0214 0.941526361783258
0.0215 0.941270311593947
0.0216 0.941014335663421
0.0217 0.940758433969044
0.0218 0.940502606488186
0.0219 0.940246853198225
0.022 0.939991174076547
0.0221 0.939735569100542
0.0222 0.93948003824761
0.0223 0.939224581495158
0.0224 0.938969198820599
0.0225 0.938713890201355
0.0226 0.938458655614852
0.0227 0.938203495038526
0.0228 0.937948408449819
0.0229 0.937693395826181
0.023 0.937438457145068
0.0231 0.937183592383944
0.0232 0.93692880152028
0.0233 0.936674084531553
0.0234 0.93641944139525
0.0235 0.936164872088862
0.0236 0.935910376589889
0.0237 0.935655954875837
0.0238 0.93540160692422
0.0239 0.93514733271256
0.024 0.934893132218383
0.0241 0.934639005419226
0.0242 0.93438495229263
0.0243 0.934130972816145
0.0244 0.933877066967328
0.0245 0.933623234723742
0.0246 0.933369476062958
0.0247 0.933115790962554
0.0248 0.932862179400114
0.0249 0.932608641353232
0.025 0.932355176799506
0.0251 0.932101785716542
0.0252 0.931848468081955
0.0253 0.931595223873364
0.0254 0.931342053068398
0.0255 0.931088955644691
0.0256 0.930835931579884
0.0257 0.930582980851628
0.0258 0.930330103437577
0.0259 0.930077299315396
0.026 0.929824568462754
0.0261 0.929571910857329
0.0262 0.929319326476805
0.0263 0.929066815298874
0.0264 0.928814377301234
0.0265 0.92856201246159
0.0266 0.928309720757656
0.0267 0.928057502167152
0.0268 0.927805356667803
0.0269 0.927553284237345
0.027 0.927301284853518
0.0271 0.92704935849407
0.0272 0.926797505136756
0.0273 0.926545724759339
0.0274 0.926294017339587
0.0275 0.926042382855278
0.0276 0.925790821284193
0.0277 0.925539332604125
0.0278 0.925287916792869
0.0279 0.925036573828231
0.028 0.924785303688022
0.0281 0.924534106350061
0.0282 0.924282981792173
0.0283 0.924031929992191
0.0284 0.923780950927955
0.0285 0.923530044577311
0.0286 0.923279210918112
0.0287 0.923028449928221
0.0288 0.922777761585504
0.0289 0.922527145867836
0.029 0.922276602753099
0.0291 0.922026132219183
0.0292 0.921775734243982
0.0293 0.921525408805399
0.0294 0.921275155881345
0.0295 0.921024975449736
0.0296 0.920774867488497
0.0297 0.920524831975557
0.0298 0.920274868888856
0.0299 0.920024978206338
0.03 0.919775159905954
0.0301 0.919525413965663
0.0302 0.919275740363433
0.0303 0.919026139077234
0.0304 0.918776610085048
0.0305 0.91852715336486
0.0306 0.918277768894666
0.0307 0.918028456652464
0.0308 0.917779216616264
0.0309 0.91753004876408
0.031 0.917280953073934
0.0311 0.917031929523854
0.0312 0.916782978091876
0.0313 0.916534098756043
0.0314 0.916285291494404
0.0315 0.916036556285016
0.0316 0.915787893105941
0.0317 0.915539301935252
0.0318 0.915290782751025
0.0319 0.915042335531344
0.032 0.914793960254301
0.0321 0.914545656897993
0.0322 0.914297425440528
0.0323 0.914049265860015
0.0324 0.913801178134575
0.0325 0.913553162242333
0.0326 0.913305218161423
0.0327 0.913057345869984
0.0328 0.912809545346164
0.0329 0.912561816568115
0.033 0.912314159513999
0.0331 0.912066574161982
0.0332 0.911819060490241
0.0333 0.911571618476956
0.0334 0.911324248100315
0.0335 0.911076949338515
0.0336 0.910829722169756
0.0337 0.910582566572249
0.0338 0.910335482524208
0.0339 0.910088470003858
0.034 0.909841528989427
0.0341 0.909594659459154
0.0342 0.90934786139128
0.0343 0.909101134764058
0.0344 0.908854479555743
0.0345 0.908607895744602
0.0346 0.908361383308904
0.0347 0.908114942226927
0.0348 0.907868572476958
0.0349 0.907622274037288
0.035 0.907376046886215
0.0351 0.907129891002045
0.0352 0.90688380636309
0.0353 0.906637792947671
0.0354 0.906391850734113
0.0355 0.90614597970075
0.0356 0.905900179825921
0.0357 0.905654451087973
0.0358 0.90540879346526
0.0359 0.905163206936143
0.036 0.904917691478989
0.0361 0.904672247072172
0.0362 0.904426873694074
0.0363 0.904181571323082
0.0364 0.903936339937591
0.0365 0.903691179516004
0.0366 0.903446090036728
0.0367 0.90320107147818
0.0368 0.90295612381878
0.0369 0.902711247036959
0.037 0.902466441111153
0.0371 0.902221706019803
0.0372 0.90197704174136
0.0373 0.90173244825428
0.0374 0.901487925537027
0.0375 0.901243473568069
0.0376 0.900999092325885
0.0377 0.900754781788958
0.0378 0.900510541935779
0.0379 0.900266372744844
0.038 0.900022274194659
0.0381 0.899778246263733
0.0382 0.899534288930585
0.0383 0.89929040217374
0.0384 0.899046585971728
0.0385 0.898802840303089
0.0386 0.898559165146366
0.0387 0.898315560480112
0.0388 0.898072026282886
0.0389 0.897828562533252
0.039 0.897585169209784
0.0391 0.897341846291059
0.0392 0.897098593755664
0.0393 0.896855411582191
0.0394 0.89661229974924
0.0395 0.896369258235417
0.0396 0.896126287019334
0.0397 0.895883386079612
0.0398 0.895640555394877
0.0399 0.895397794943761
0.04 0.895155104704905
0.0401 0.894912484656956
0.0402 0.894669934778567
0.0403 0.894427455048399
0.0404 0.894185045445118
0.0405 0.893942705947399
0.0406 0.893700436533922
0.0407 0.893458237183373
0.0408 0.893216107874449
0.0409 0.892974048585848
0.041 0.892732059296279
0.0411 0.892490139984456
0.0412 0.8922482906291
0.0413 0.892006511208939
0.0414 0.891764801702707
0.0415 0.891523162089146
0.0416 0.891281592347003
0.0417 0.891040092455034
0.0418 0.890798662392
0.0419 0.890557302136669
0.042 0.890316011667816
0.0421 0.890074790964222
0.0422 0.889833640004676
0.0423 0.889592558767974
0.0424 0.889351547232917
0.0425 0.889110605378313
0.0426 0.888869733182977
0.0427 0.888628930625732
0.0428 0.888388197685406
0.0429 0.888147534340835
0.043 0.887906940570861
0.0431 0.887666416354332
0.0432 0.887425961670103
0.0433 0.887185576497038
0.0434 0.886945260814005
0.0435 0.886705014599879
0.0436 0.886464837833542
0.0437 0.886224730493885
0.0438 0.885984692559801
0.0439 0.885744724010194
0.044 0.885504824823972
0.0441 0.885264994980051
0.0442 0.885025234457354
0.0443 0.884785543234809
0.0444 0.884545921291352
0.0445 0.884306368605926
0.0446 0.884066885157479
0.0447 0.883827470924967
0.0448 0.883588125887353
0.0449 0.883348850023606
0.045 0.8831096433127
0.0451 0.882870505733619
0.0452 0.882631437265352
0.0453 0.882392437886893
0.0454 0.882153507577246
0.0455 0.88191464631542
0.0456 0.881675854080429
0.0457 0.881437130851296
0.0458 0.881198476607051
0.0459 0.880959891326728
0.046 0.88072137498937
0.0461 0.880482927574025
0.0462 0.880244549059749
0.0463 0.880006239425604
0.0464 0.879767998650659
0.0465 0.879529826713989
0.0466 0.879291723594675
0.0467 0.879053689271807
0.0468 0.87881572372448
0.0469 0.878577826931795
0.047 0.87833999887286
0.0471 0.878102239526792
0.0472 0.877864548872711
0.0473 0.877626926889746
0.0474 0.877389373557031
0.0475 0.877151888853709
0.0476 0.876914472758926
0.0477 0.876677125251838
0.0478 0.876439846311607
0.0479 0.876202635917399
0.048 0.875965494048389
0.0481 0.875728420683759
0.0482 0.875491415802696
0.0483 0.875254479384394
0.0484 0.875017611408054
0.0485 0.874780811852884
0.0486 0.874544080698097
0.0487 0.874307417922914
0.0488 0.874070823506562
0.0489 0.873834297428275
0.049 0.873597839667293
0.0491 0.873361450202863
0.0492 0.873125129014238
0.0493 0.872888876080679
0.0494 0.872652691381452
0.0495 0.87241657489583
0.0496 0.872180526603092
0.0497 0.871944546482526
0.0498 0.871708634513423
0.0499 0.871472790675083
0.05 0.871237014946812
0.0501 0.871001307307923
0.0502 0.870765667737734
0.0503 0.870530096215571
0.0504 0.870294592720766
0.0505 0.870059157232658
0.0506 0.869823789730591
0.0507 0.869588490193918
0.0508 0.869353258601997
0.0509 0.869118094934192
0.051 0.868882999169875
0.0511 0.868647971288424
0.0512 0.868413011269222
0.0513 0.868178119091662
0.0514 0.86794329473514
0.0515 0.867708538179059
0.0516 0.867473849402832
0.0517 0.867239228385874
0.0518 0.867004675107608
0.0519 0.866770189547466
0.052 0.866535771684883
0.0521 0.866301421499303
0.0522 0.866067138970175
0.0523 0.865832924076954
0.0524 0.865598776799104
0.0525 0.865364697116093
0.0526 0.865130685007397
0.0527 0.864896740452498
0.0528 0.864662863430883
0.0529 0.86442905392205
0.053 0.864195311905498
0.0531 0.863961637360736
0.0532 0.863728030267277
0.0533 0.863494490604644
0.0534 0.863261018352363
0.0535 0.863027613489968
0.0536 0.862794275996999
0.0537 0.862561005853004
0.0538 0.862327803037536
0.0539 0.862094667530154
0.054 0.861861599310424
0.0541 0.861628598357919
0.0542 0.861395664652219
0.0543 0.861162798172909
0.0544 0.860929998899581
0.0545 0.860697266811833
0.0546 0.86046460188927
0.0547 0.860232004111505
0.0548 0.859999473458154
0.0549 0.859767009908842
0.055 0.8595346134432
0.0551 0.859302284040865
0.0552 0.85907002168148
0.0553 0.858837826344696
0.0554 0.85860569801017
0.0555 0.858373636657563
0.0556 0.858141642266546
0.0557 0.857909714816794
0.0558 0.85767785428799
0.0559 0.857446060659821
0.056 0.857214333911985
0.0561 0.856982674024181
0.0562 0.856751080976118
0.0563 0.856519554747509
0.0564 0.856288095318077
0.0565 0.856056702667548
0.0566 0.855825376775655
0.0567 0.855594117622139
0.0568 0.855362925186746
0.0569 0.855131799449229
0.057 0.854900740389347
0.0571 0.854669747986865
0.0572 0.854438822221556
0.0573 0.854207963073198
0.0574 0.853977170521576
0.0575 0.853746444546481
0.0576 0.853515785127711
0.0577 0.853285192245069
0.0578 0.853054665878367
0.0579 0.85282420600742
0.058 0.852593812612052
0.0581 0.852363485672093
0.0582 0.852133225167377
0.0583 0.851903031077748
0.0584 0.851672903383054
0.0585 0.851442842063151
0.0586 0.851212847097899
0.0587 0.850982918467166
0.0588 0.850753056150827
0.0589 0.850523260128761
0.059 0.850293530380856
0.0591 0.850063866887006
0.0592 0.849834269627108
0.0593 0.84960473858107
0.0594 0.849375273728804
0.0595 0.849145875050227
0.0596 0.848916542525266
0.0597 0.848687276133851
0.0598 0.848458075855921
0.0599 0.848228941671418
0.06 0.847999873560294
0.0601 0.847770871502506
0.0602 0.847541935478015
0.0603 0.847313065466792
0.0604 0.847084261448811
0.0605 0.846855523404056
0.0606 0.846626851312515
0.0607 0.846398245154182
0.0608 0.846169704909058
0.0609 0.84594123055715
0.061 0.845712822078472
0.0611 0.845484479453044
0.0612 0.845256202660893
0.0613 0.84502799168205
0.0614 0.844799846496555
0.0615 0.844571767084452
0.0616 0.844343753425795
0.0617 0.844115805500639
0.0618 0.843887923289049
0.0619 0.843660106771097
0.062 0.843432355926858
0.0621 0.843204670736415
0.0622 0.842977051179857
0.0623 0.842749497237281
0.0624 0.842522008888789
0.0625 0.842294586114487
0.0626 0.842067228894492
0.0627 0.841839937208922
0.0628 0.841612711037907
0.0629 0.841385550361578
0.063 0.841158455160076
0.0631 0.840931425413546
0.0632 0.840704461102141
0.0633 0.840477562206018
0.0634 0.840250728705343
0.0635 0.840023960580286
0.0636 0.839797257811025
0.0637 0.839570620377744
0.0638 0.839344048260631
0.0639 0.839117541439883
0.064 0.838891099895702
0.0641 0.838664723608297
0.0642 0.838438412557882
0.0643 0.838212166724679
0.0644 0.837985986088914
0.0645 0.837759870630822
0.0646 0.837533820330641
0.0647 0.837307835168619
0.0648 0.837081915125007
0.0649 0.836856060180063
0.065 0.836630270314054
0.0651 0.836404545507248
0.0652 0.836178885739924
0.0653 0.835953290992365
0.0654 0.835727761244861
0.0655 0.835502296477707
0.0656 0.835276896671206
0.0657 0.835051561805666
0.0658 0.834826291861402
0.0659 0.834601086818733
0.066 0.834375946657988
0.0661 0.8341508713595
0.0662 0.833925860903607
0.0663 0.833700915270656
0.0664 0.833476034440999
0.0665 0.833251218394993
0.0666 0.833026467113002
0.0667 0.832801780575397
0.0668 0.832577158762556
0.0669 0.83235260165486
0.067 0.832128109232698
0.0671 0.831903681476466
0.0672 0.831679318366566
0.0673 0.831455019883405
0.0674 0.831230786007396
0.0675 0.83100661671896
0.0676 0.830782511998523
0.0677 0.830558471826518
0.0678 0.830334496183382
0.0679 0.830110585049561
0.068 0.829886738405506
0.0681 0.829662956231672
0.0682 0.829439238508525
0.0683 0.829215585216533
0.0684 0.828991996336172
0.0685 0.828768471847923
0.0686 0.828545011732275
0.0687 0.828321615969721
0.0688 0.828098284540763
0.0689 0.827875017425905
0.069 0.827651814605661
0.0691 0.82742867606055
0.0692 0.827205601771096
0.0693 0.826982591717831
0.0694 0.82675964588129
0.0695 0.826536764242019
0.0696 0.826313946780567
0.0697 0.826091193477488
0.0698 0.825868504313344
0.0699 0.825645879268704
0.07 0.825423318324142
0.0701 0.825200821460238
0.0702 0.824978388657577
0.0703 0.824756019896753
0.0704 0.824533715158363
0.0705 0.824311474423013
0.0706 0.824089297671314
0.0707 0.823867184883881
0.0708 0.823645136041339
0.0709 0.823423151124317
0.071 0.823201230113449
0.0711 0.822979372989377
0.0712 0.822757579732748
0.0713 0.822535850324217
0.0714 0.822314184744443
0.0715 0.822092582974091
0.0716 0.821871044993835
0.0717 0.82164957078435
0.0718 0.821428160326323
0.0719 0.821206813600442
0.072 0.820985530587405
0.0721 0.820764311267913
0.0722 0.820543155622676
0.0723 0.820322063632407
0.0724 0.820101035277828
0.0725 0.819880070539665
0.0726 0.819659169398652
0.0727 0.819438331835526
0.0728 0.819217557831033
0.0729 0.818996847365925
0.073 0.818776200420958
0.0731 0.818555616976895
0.0732 0.818335097014506
0.0733 0.818114640514567
0.0734 0.817894247457858
0.0735 0.817673917825168
0.0736 0.817453651597289
0.0737 0.817233448755022
0.0738 0.817013309279172
0.0739 0.816793233150551
0.074 0.816573220349977
0.0741 0.816353270858274
0.0742 0.816133384656271
0.0743 0.815913561724805
0.0744 0.815693802044717
0.0745 0.815474105596856
0.0746 0.815254472362076
0.0747 0.815034902321237
0.0748 0.814815395455205
0.0749 0.814595951744853
0.075 0.814376571171058
0.0751 0.814157253714705
0.0752 0.813937999356685
0.0753 0.813718808077894
0.0754 0.813499679859234
0.0755 0.813280614681613
0.0756 0.813061612525946
0.0757 0.812842673373155
0.0758 0.812623797204164
0.0759 0.812404983999906
0.076 0.812186233741322
0.0761 0.811967546409353
0.0762 0.811748921984952
0.0763 0.811530360449075
0.0764 0.811311861782684
0.0765 0.811093425966749
0.0766 0.810875052982243
0.0767 0.810656742810147
0.0768 0.810438495431448
0.0769 0.810220310827139
0.077 0.810002188978218
0.0771 0.809784129865689
0.0772 0.809566133470564
0.0773 0.809348199773859
0.0774 0.809130328756596
0.0775 0.808912520399804
0.0776 0.808694774684518
0.0777 0.808477091591777
0.0778 0.80825947110263
0.0779 0.808041913198127
0.078 0.807824417859329
0.0781 0.807606985067298
0.0782 0.807389614803105
0.0783 0.807172307047828
0.0784 0.806955061782548
0.0785 0.806737878988353
0.0786 0.806520758646338
0.0787 0.806303700737603
0.0788 0.806086705243254
0.0789 0.805869772144404
0.079 0.805652901422171
0.0791 0.805436093057678
0.0792 0.805219347032057
0.0793 0.805002663326442
0.0794 0.804786041921976
0.0795 0.804569482799806
0.0796 0.804352985941088
0.0797 0.804136551326979
0.0798 0.803920178938647
0.0799 0.803703868757262
0.08 0.803487620764003
0.0801 0.803271434940053
0.0802 0.803055311266601
0.0803 0.802839249724843
0.0804 0.802623250295981
0.0805 0.80240731296122
0.0806 0.802191437701776
0.0807 0.801975624498867
0.0808 0.801759873333717
0.0809 0.801544184187558
0.081 0.801328557041627
0.0811 0.801112991877167
0.0812 0.800897488675426
0.0813 0.80068204741766
0.0814 0.800466668085128
0.0815 0.800251350659096
0.0816 0.800036095120839
0.0817 0.799820901451633
0.0818 0.799605769632763
0.0819 0.799390699645519
0.082 0.799175691471198
0.0821 0.7989607450911
0.0822 0.798745860486534
0.0823 0.798531037638813
0.0824 0.798316276529257
0.0825 0.798101577139192
0.0826 0.797886939449948
0.0827 0.797672363442864
0.0828 0.797457849099281
0.0829 0.79724339640055
0.083 0.797029005328025
0.0831 0.796814675863067
0.0832 0.796600407987042
0.0833 0.796386201681323
0.0834 0.796172056927289
0.0835 0.795957973706323
0.0836 0.795743951999816
0.0837 0.795529991789164
0.0838 0.795316093055769
0.0839 0.795102255781037
0.084 0.794888479946384
0.0841 0.794674765533229
0.0842 0.794461112522996
0.0843 0.794247520897117
0.0844 0.79403399063703
0.0845 0.793820521724176
0.0846 0.793607114140004
0.0847 0.79339376786597
0.0848 0.793180482883533
0.0849 0.792967259174161
0.085 0.792754096719324
0.0851 0.792540995500501
0.0852 0.792327955499176
0.0853 0.792114976696838
0.0854 0.791902059074983
0.0855 0.791689202615112
0.0856 0.791476407298732
0.0857 0.791263673107356
0.0858 0.791051000022503
0.0859 0.790838388025698
0.086 0.790625837098471
0.0861 0.790413347222358
0.0862 0.790200918378901
0.0863 0.789988550549649
0.0864 0.789776243716154
0.0865 0.789563997859977
0.0866 0.789351812962683
0.0867 0.789139689005842
0.0868 0.788927625971033
0.0869 0.788715623839837
0.087 0.788503682593843
0.0871 0.788291802214646
0.0872 0.788079982683846
0.0873 0.787868223983048
0.0874 0.787656526093865
0.0875 0.787444888997913
0.0876 0.787233312676817
0.0877 0.787021797112206
0.0878 0.786810342285714
0.0879 0.786598948178982
0.088 0.786387614773657
0.0881 0.786176342051391
0.0882 0.785965129993842
0.0883 0.785753978582674
0.0884 0.785542887799556
0.0885 0.785331857626165
0.0886 0.78512088804418
0.0887 0.78490997903529
0.0888 0.784699130581186
0.0889 0.784488342663567
0.089 0.784277615264139
0.0891 0.784066948364609
0.0892 0.783856341946696
0.0893 0.783645795992119
0.0894 0.783435310482606
0.0895 0.78322488539989
0.0896 0.783014520725711
0.0897 0.782804216441813
0.0898 0.782593972529945
0.0899 0.782383788971865
0.09 0.782173665749333
0.0901 0.781963602844118
0.0902 0.781753600237993
0.0903 0.781543657912737
0.0904 0.781333775850135
0.0905 0.781123954031977
0.0906 0.780914192440059
0.0907 0.780704491056183
0.0908 0.780494849862159
0.0909 0.780285268839797
0.091 0.780075747970919
0.0911 0.779866287237349
0.0912 0.779656886620917
0.0913 0.77944754610346
0.0914 0.779238265666821
0.0915 0.779029045292846
0.0916 0.778819884963389
0.0917 0.77861078466031
0.0918 0.778401744365474
0.0919 0.778192764060751
0.092 0.777983843728018
0.0921 0.777774983349157
0.0922 0.777566182906055
0.0923 0.777357442380607
0.0924 0.777148761754711
0.0925 0.776940141010272
0.0926 0.776731580129201
0.0927 0.776523079093414
0.0928 0.776314637884834
0.0929 0.776106256485388
0.093 0.775897934877009
0.0931 0.775689673041636
0.0932 0.775481470961215
0.0933 0.775273328617696
0.0934 0.775065245993034
0.0935 0.774857223069192
0.0936 0.774649259828137
0.0937 0.774441356251843
0.0938 0.774233512322288
0.0939 0.774025728021457
0.094 0.77381800333134
0.0941 0.773610338233933
0.0942 0.773402732711237
0.0943 0.77319518674526
0.0944 0.772987700318015
0.0945 0.77278027341152
0.0946 0.7725729060078
0.0947 0.772365598088883
0.0948 0.772158349636807
0.0949 0.771951160633612
0.095 0.771744031061344
0.0951 0.771536960902058
0.0952 0.771329950137809
0.0953 0.771122998750663
0.0954 0.770916106722689
0.0955 0.770709274035962
0.0956 0.770502500672563
0.0957 0.770295786614578
0.0958 0.770089131844098
0.0959 0.769882536343223
0.096 0.769676000094055
0.0961 0.769469523078703
0.0962 0.769263105279281
0.0963 0.76905674667791
0.0964 0.768850447256716
0.0965 0.76864420699783
0.0966 0.768438025883389
0.0967 0.768231903895537
0.0968 0.76802584101642
0.0969 0.767819837228194
0.097 0.767613892513017
0.0971 0.767408006853055
0.0972 0.767202180230479
0.0973 0.766996412627466
0.0974 0.766790704026196
0.0975 0.766585054408859
0.0976 0.766379463757646
0.0977 0.766173932054758
0.0978 0.765968459282397
0.0979 0.765763045422776
0.098 0.765557690458108
0.0981 0.765352394370616
0.0982 0.765147157142525
0.0983 0.76494197875607
0.0984 0.764736859193487
0.0985 0.76453179843702
0.0986 0.764326796468919
0.0987 0.764121853271439
0.0988 0.763916968826839
0.0989 0.763712143117386
0.099 0.763507376125351
0.0991 0.763302667833011
0.0992 0.763098018222649
0.0993 0.762893427276554
0.0994 0.762688894977019
0.0995 0.762484421306344
0.0996 0.762280006246833
0.0997 0.762075649780798
0.0998 0.761871351890554
0.0999 0.761667112558423
0.1 0.761462931766733
};
\addplot [very thick, green!50.0!black, forget plot]
table {%
0 0.998067575306895
0.0001 0.997752121900768
0.0002 0.997437003979403
0.0003 0.997122109230296
0.0004 0.99680743745166
0.0005 0.996492988399095
0.0006 0.99617876182858
0.0007 0.995864757496449
0.0008 0.995550975159397
0.0009 0.995237414574475
0.001 0.994924075499089
0.0011 0.994610957691001
0.0012 0.994298060908331
0.0013 0.993985384909551
0.0014 0.993672929453486
0.0015 0.993360694299317
0.0016 0.993048679206574
0.0017 0.992736883935143
0.0018 0.992425308245257
0.0019 0.992113951897503
0.002 0.991802814652817
0.0021 0.991491896272483
0.0022 0.991181196518136
0.0023 0.990870715151756
0.0024 0.990560451935674
0.0025 0.990250406632564
0.0026 0.98994057900545
0.0027 0.9896309688177
0.0028 0.989321575833025
0.0029 0.989012399815483
0.003 0.988703440529475
0.0031 0.988394697739744
0.0032 0.988086171211376
0.0033 0.9877778607098
0.0034 0.987469766000784
0.0035 0.987161886850438
0.0036 0.986854223025213
0.0037 0.986546774291896
0.0038 0.986239540417616
0.0039 0.985932521169838
0.004 0.985625716316367
0.0041 0.985319125625341
0.0042 0.985012748865239
0.0043 0.984706585804871
0.0044 0.984400636213386
0.0045 0.984094899860264
0.0046 0.983789376515323
0.0047 0.983484065948711
0.0048 0.983178967930908
0.0049 0.98287408223273
0.005 0.982569408625321
0.0051 0.982264946880158
0.0052 0.981960696769046
0.0053 0.981656658064122
0.0054 0.98135283053785
0.0055 0.981049213963025
0.0056 0.980745808112768
0.0057 0.980442612760527
0.0058 0.980139627680078
0.0059 0.979836852645524
0.006 0.979534287431291
0.0061 0.979231931812131
0.0062 0.978929785563122
0.0063 0.978627848459663
0.0064 0.978326120277479
0.0065 0.978024600792616
0.0066 0.977723289781442
0.0067 0.977422187020648
0.0068 0.977121292287243
0.0069 0.976820605358561
0.007 0.97652012601225
0.0071 0.976219854026283
0.0072 0.975919789178948
0.0073 0.975619931248851
0.0074 0.975320280014918
0.0075 0.975020835256389
0.0076 0.974721596752822
0.0077 0.974422564284092
0.0078 0.974123737630387
0.0079 0.97382511657221
0.008 0.973526700890379
0.0081 0.973228490366025
0.0082 0.972930484780593
0.0083 0.97263268391584
0.0084 0.972335087553833
0.0085 0.972037695476953
0.0086 0.97174050746789
0.0087 0.971443523309646
0.0088 0.97114674278553
0.0089 0.970850165679164
0.009 0.970553791774474
0.0091 0.970257620855698
0.0092 0.969961652707379
0.0093 0.969665887114368
0.0094 0.969370323861822
0.0095 0.969074962735205
0.0096 0.968779803520284
0.0097 0.968484846003133
0.0098 0.968190089970128
0.0099 0.967895535207952
0.01 0.967601181503589
0.0101 0.967307028644324
0.0102 0.967013076417747
0.0103 0.966719324611749
0.0104 0.966425773014521
0.0105 0.966132421414554
0.0106 0.965839269600642
0.0107 0.965546317361875
0.0108 0.965253564487643
0.0109 0.964961010767635
0.011 0.964668655991837
0.0111 0.964376499950534
0.0112 0.964084542434306
0.0113 0.96379278323403
0.0114 0.963501222140877
0.0115 0.963209858946317
0.0116 0.962918693442111
0.0117 0.962627725420317
0.0118 0.962336954673284
0.0119 0.962046380993657
0.012 0.961756004174371
0.0121 0.961465824008655
0.0122 0.961175840290029
0.0123 0.960886052812303
0.0124 0.96059646136958
0.0125 0.960307065756251
0.0126 0.960017865766997
0.0127 0.959728861196789
0.0128 0.959440051840885
0.0129 0.959151437494833
0.013 0.958863017954467
0.0131 0.958574793015909
0.0132 0.958286762475567
0.0133 0.957998926130134
0.0134 0.957711283776591
0.0135 0.957423835212202
0.0136 0.957136580234516
0.0137 0.956849518641367
0.0138 0.956562650230872
0.0139 0.956275974801431
0.014 0.955989492151725
0.0141 0.95570320208072
0.0142 0.955417104387661
0.0143 0.955131198872076
0.0144 0.954845485333773
0.0145 0.954559963572839
0.0146 0.954274633389641
0.0147 0.953989494584828
0.0148 0.953704546959323
0.0149 0.95341979031433
0.015 0.95313522445133
0.0151 0.952850849172082
0.0152 0.95256666427862
0.0153 0.952282669573256
0.0154 0.951998864858577
0.0155 0.951715249937444
0.0156 0.951431824612996
0.0157 0.951148588688642
0.0158 0.950865541968069
0.0159 0.950582684255235
0.016 0.95030001535437
0.0161 0.95001753506998
0.0162 0.94973524320684
0.0163 0.949453139569997
0.0164 0.949171223964769
0.0165 0.948889496196745
0.0166 0.948607956071784
0.0167 0.948326603396014
0.0168 0.948045437975833
0.0169 0.947764459617907
0.017 0.94748366812917
0.0171 0.947203063316825
0.0172 0.946922644988341
0.0173 0.946642412951454
0.0174 0.946362367014167
0.0175 0.946082506984748
0.0176 0.945802832671731
0.0177 0.945523343883915
0.0178 0.945244040430363
0.0179 0.944964922120403
0.018 0.944685988763626
0.0181 0.944407240169886
0.0182 0.9441286761493
0.0183 0.943850296512247
0.0184 0.943572101069368
0.0185 0.943294089631565
0.0186 0.943016262010002
0.0187 0.942738618016102
0.0188 0.942461157461548
0.0189 0.942183880158285
0.019 0.941906785918514
0.0191 0.941629874554695
0.0192 0.94135314587955
0.0193 0.941076599706053
0.0194 0.94080023584744
0.0195 0.940524054117202
0.0196 0.940248054329086
0.0197 0.939972236297096
0.0198 0.939696599835492
0.0199 0.939421144758787
0.02 0.93914587088175
0.0201 0.938870778019405
0.0202 0.938595865987029
0.0203 0.938321134600153
0.0204 0.93804658367456
0.0205 0.937772213026285
0.0206 0.937498022471618
0.0207 0.937224011827098
0.0208 0.936950180909516
0.0209 0.936676529535913
0.021 0.936403057523582
0.0211 0.936129764690066
0.0212 0.935856650853155
0.0213 0.935583715830891
0.0214 0.935310959441562
0.0215 0.935038381503708
0.0216 0.934765981836112
0.0217 0.934493760257809
0.0218 0.934221716588079
0.0219 0.933949850646446
0.022 0.933678162252685
0.0221 0.933406651226814
0.0222 0.933135317389096
0.0223 0.932864160560041
0.0224 0.9325931805604
0.0225 0.932322377211171
0.0226 0.932051750333596
0.0227 0.931781299749157
0.0228 0.931511025279583
0.0229 0.931240926746841
0.023 0.930971003973144
0.0231 0.930701256780944
0.0232 0.930431684992935
0.0233 0.930162288432053
0.0234 0.929893066921471
0.0235 0.929624020284606
0.0236 0.929355148345112
0.0237 0.929086450926883
0.0238 0.928817927854052
0.0239 0.928549578950989
0.024 0.928281404042302
0.0241 0.92801340295284
0.0242 0.927745575507685
0.0243 0.927477921532157
0.0244 0.927210440851813
0.0245 0.926943133292446
0.0246 0.926675998680083
0.0247 0.926409036840988
0.0248 0.926142247601659
0.0249 0.925875630788827
0.025 0.92560918622946
0.0251 0.925342913750757
0.0252 0.925076813180152
0.0253 0.924810884345308
0.0254 0.924545127074126
0.0255 0.924279541194735
0.0256 0.924014126535497
0.0257 0.923748882925005
0.0258 0.923483810192082
0.0259 0.923218908165783
0.026 0.922954176675391
0.0261 0.922689615550422
0.0262 0.922425224620618
0.0263 0.922161003715951
0.0264 0.921896952666622
0.0265 0.92163307130306
0.0266 0.92136935945592
0.0267 0.921105816956088
0.0268 0.920842443634673
0.0269 0.920579239323013
0.027 0.920316203852673
0.0271 0.92005333705544
0.0272 0.919790638763331
0.0273 0.919528108808585
0.0274 0.919265747023667
0.0275 0.919003553241266
0.0276 0.918741527294296
0.0277 0.918479669015893
0.0278 0.918217978239417
0.0279 0.91795645479845
0.028 0.917695098526798
0.0281 0.917433909258488
0.0282 0.917172886827769
0.0283 0.916912031069112
0.0284 0.916651341817208
0.0285 0.916390818906969
0.0286 0.916130462173527
0.0287 0.915870271452235
0.0288 0.915610246578664
0.0289 0.915350387388605
0.029 0.915090693718067
0.0291 0.91483116540328
0.0292 0.914571802280688
0.0293 0.914312604186956
0.0294 0.914053570958965
0.0295 0.913794702433813
0.0296 0.913535998448816
0.0297 0.913277458841503
0.0298 0.913019083449623
0.0299 0.912760872111137
0.03 0.912502824664224
0.0301 0.912244940947276
0.0302 0.9119872207989
0.0303 0.911729664057917
0.0304 0.911472270563362
0.0305 0.911215040154484
0.0306 0.910957972670744
0.0307 0.910701067951817
0.0308 0.910444325837587
0.0309 0.910187746168155
0.031 0.90993132878383
0.0311 0.909675073525134
0.0312 0.9094189802328
0.0313 0.909163048747769
0.0314 0.908907278911196
0.0315 0.908651670564444
0.0316 0.908396223549086
0.0317 0.908140937706903
0.0318 0.907885812879887
0.0319 0.907630848910236
0.032 0.90737604564036
0.0321 0.907121402912872
0.0322 0.906866920570596
0.0323 0.906612598456563
0.0324 0.906358436414009
0.0325 0.906104434286378
0.0326 0.905850591917319
0.0327 0.905596909150688
0.0328 0.905343385830545
0.0329 0.905090021801157
0.033 0.904836816906994
0.0331 0.904583770992732
0.0332 0.904330883903251
0.0333 0.904078155483632
0.0334 0.903825585579164
0.0335 0.903573174035335
0.0336 0.903320920697839
0.0337 0.90306882541257
0.0338 0.902816888025626
0.0339 0.902565108383304
0.034 0.902313486332107
0.0341 0.902062021718735
0.0342 0.90181071439009
0.0343 0.901559564193277
0.0344 0.901308570975596
0.0345 0.901057734584551
0.0346 0.900807054867845
0.0347 0.900556531673379
0.0348 0.900306164849253
0.0349 0.900055954243767
0.035 0.899805899705416
0.0351 0.899556001082896
0.0352 0.899306258225099
0.0353 0.899056670981116
0.0354 0.898807239200232
0.0355 0.89855796273193
0.0356 0.898308841425891
0.0357 0.898059875131989
0.0358 0.897811063700296
0.0359 0.897562406981077
0.036 0.897313904824795
0.0361 0.897065557082104
0.0362 0.896817363603856
0.0363 0.896569324241095
0.0364 0.896321438845059
0.0365 0.896073707267178
0.0366 0.895826129359079
0.0367 0.895578704972578
0.0368 0.895331433959686
0.0369 0.895084316172603
0.037 0.894837351463725
0.0371 0.894590539685637
0.0372 0.894343880691114
0.0373 0.894097374333125
0.0374 0.893851020464829
0.0375 0.893604818939572
0.0376 0.893358769610895
0.0377 0.893112872332524
0.0378 0.892867126958378
0.0379 0.892621533342564
0.038 0.892376091339375
0.0381 0.892130800803298
0.0382 0.891885661589002
0.0383 0.891640673551349
0.0384 0.891395836545385
0.0385 0.891151150426345
0.0386 0.890906615049651
0.0387 0.890662230270912
0.0388 0.890417995945921
0.0389 0.890173911930659
0.039 0.889929978081292
0.0391 0.889686194254173
0.0392 0.889442560305839
0.0393 0.88919907609301
0.0394 0.888955741472594
0.0395 0.888712556301681
0.0396 0.888469520437546
0.0397 0.888226633737647
0.0398 0.887983896059625
0.0399 0.887741307261305
0.04 0.887498867200695
0.0401 0.887256575735984
0.0402 0.887014432725545
0.0403 0.886772438027931
0.0404 0.886530591501879
0.0405 0.886288893006304
0.0406 0.886047342400306
0.0407 0.885805939543162
0.0408 0.885564684294333
0.0409 0.885323576513456
0.041 0.885082616060352
0.0411 0.884841802795019
0.0412 0.884601136577635
0.0413 0.884360617268557
0.0414 0.884120244728321
0.0415 0.883880018817641
0.0416 0.88363993939741
0.0417 0.883400006328697
0.0418 0.88316021947275
0.0419 0.882920578690995
0.042 0.882681083845034
0.0421 0.882441734796645
0.0422 0.882202531407784
0.0423 0.881963473540582
0.0424 0.881724561057346
0.0425 0.88148579382056
0.0426 0.881247171692881
0.0427 0.881008694537143
0.0428 0.880770362216354
0.0429 0.880532174593697
0.043 0.880294131532528
0.0431 0.880056232896378
0.0432 0.879818478548951
0.0433 0.879580868354126
0.0434 0.879343402175952
0.0435 0.879106079878655
0.0436 0.878868901326629
0.0437 0.878631866384444
0.0438 0.87839497491684
0.0439 0.878158226788729
0.044 0.877921621865195
0.0441 0.877685160011493
0.0442 0.877448841093049
0.0443 0.87721266497546
0.0444 0.876976631524491
0.0445 0.876740740606081
0.0446 0.876504992086336
0.0447 0.876269385831533
0.0448 0.876033921708117
0.0449 0.875798599582703
0.045 0.875563419322074
0.0451 0.875328380793183
0.0452 0.875093483863149
0.0453 0.874858728399262
0.0454 0.874624114268976
0.0455 0.874389641339916
0.0456 0.874155309479872
0.0457 0.873921118556801
0.0458 0.873687068438827
0.0459 0.873453158994242
0.046 0.8732193900915
0.0461 0.872985761599226
0.0462 0.872752273386207
0.0463 0.872518925321396
0.0464 0.872285717273912
0.0465 0.872052649113039
0.0466 0.871819720708224
0.0467 0.871586931929078
0.0468 0.87135428264538
0.0469 0.871121772727068
0.047 0.870889402044245
0.0471 0.87065717046718
0.0472 0.870425077866301
0.0473 0.870193124112201
0.0474 0.869961309075636
0.0475 0.869729632627521
0.0476 0.869498094638938
0.0477 0.869266694981127
0.0478 0.869035433525489
0.0479 0.86880431014359
0.048 0.868573324707153
0.0481 0.868342477088065
0.0482 0.868111767158371
0.0483 0.867881194790277
0.0484 0.867650759856149
0.0485 0.867420462228514
0.0486 0.867190301780056
0.0487 0.86696027838362
0.0488 0.86673039191221
0.0489 0.866500642238988
0.049 0.866271029237274
0.0491 0.866041552780547
0.0492 0.865812212742445
0.0493 0.865583008996762
0.0494 0.86535394141745
0.0495 0.865125009878618
0.0496 0.864896214254534
0.0497 0.864667554419619
0.0498 0.864439030248454
0.0499 0.864210641615775
0.05 0.863982388396473
0.0501 0.863754270465596
0.0502 0.863526287698348
0.0503 0.863298439970087
0.0504 0.863070727156326
0.0505 0.862843149132735
0.0506 0.862615705775136
0.0507 0.862388396959506
0.0508 0.862161222561976
0.0509 0.861934182458833
0.051 0.861707276526514
0.0511 0.861480504641613
0.0512 0.861253866680874
0.0513 0.861027362521196
0.0514 0.86080099203963
0.0515 0.860574755113378
0.0516 0.860348651619798
0.0517 0.860122681436395
0.0518 0.85989684444083
0.0519 0.859671140510913
0.052 0.859445569524605
0.0521 0.859220131360021
0.0522 0.858994825895423
0.0523 0.858769653009227
0.0524 0.858544612579996
0.0525 0.858319704486445
0.0526 0.858094928607439
0.0527 0.857870284821992
0.0528 0.857645773009268
0.0529 0.857421393048578
0.053 0.857197144819386
0.0531 0.856973028201301
0.0532 0.856749043074081
0.0533 0.856525189317635
0.0534 0.856301466812017
0.0535 0.856077875437429
0.0536 0.855854415074223
0.0537 0.855631085602895
0.0538 0.855407886904092
0.0539 0.855184818858603
0.054 0.854961881347368
0.0541 0.854739074251472
0.0542 0.854516397452144
0.0543 0.854293850830763
0.0544 0.854071434268851
0.0545 0.853849147648076
0.0546 0.853626990850251
0.0547 0.853404963757336
0.0548 0.853183066251432
0.0549 0.852961298214789
0.055 0.852739659529799
0.0551 0.852518150078999
0.0552 0.852296769745068
0.0553 0.852075518410832
0.0554 0.851854395959258
0.0555 0.851633402273458
0.0556 0.851412537236686
0.0557 0.851191800732338
0.0558 0.850971192643954
0.0559 0.850750712855218
0.056 0.850530361249953
0.0561 0.850310137712125
0.0562 0.850090042125843
0.0563 0.849870074375356
0.0564 0.849650234345056
0.0565 0.849430521919475
0.0566 0.849210936983286
0.0567 0.848991479421302
0.0568 0.848772149118479
0.0569 0.84855294595991
0.057 0.84833386983083
0.0571 0.848114920616614
0.0572 0.847896098202776
0.0573 0.847677402474969
0.0574 0.847458833318986
0.0575 0.847240390620759
0.0576 0.847022074266358
0.0577 0.846803884141992
0.0578 0.846585820134009
0.0579 0.846367882128894
0.058 0.84615007001327
0.0581 0.8459323836739
0.0582 0.845714822997681
0.0583 0.84549738787165
0.0584 0.84528007818298
0.0585 0.84506289381898
0.0586 0.844845834667099
0.0587 0.844628900614917
0.0588 0.844412091550156
0.0589 0.844195407360671
0.059 0.843978847934453
0.0591 0.843762413159629
0.0592 0.843546102924461
0.0593 0.843329917117348
0.0594 0.843113855626822
0.0595 0.842897918341551
0.0596 0.842682105150336
0.0597 0.842466415942115
0.0598 0.842250850605958
0.0599 0.84203540903107
0.06 0.84182009110679
0.0601 0.84160489672259
0.0602 0.841389825768076
0.0603 0.841174878132987
0.0604 0.840960053707194
0.0605 0.840745352380702
0.0606 0.84053077404365
0.0607 0.840316318586305
0.0608 0.840101985899071
0.0609 0.839887775872481
0.061 0.839673688397201
0.0611 0.839459723364028
0.0612 0.839245880663892
0.0613 0.839032160187851
0.0614 0.838818561827097
0.0615 0.838605085472953
0.0616 0.838391731016869
0.0617 0.83817849835043
0.0618 0.837965387365348
0.0619 0.837752397953466
0.062 0.837539530006757
0.0621 0.837326783417324
0.0622 0.837114158077399
0.0623 0.836901653879343
0.0624 0.836689270715646
0.0625 0.836477008478928
0.0626 0.836264867061937
0.0627 0.836052846357549
0.0628 0.835840946258768
0.0629 0.835629166658728
0.063 0.835417507450688
0.0631 0.835205968528038
0.0632 0.834994549784293
0.0633 0.834783251113097
0.0634 0.834572072408219
0.0635 0.834361013563557
0.0636 0.834150074473135
0.0637 0.833939255031104
0.0638 0.83372855513174
0.0639 0.833517974669447
0.064 0.833307513538754
0.0641 0.833097171634316
0.0642 0.832886948850914
0.0643 0.832676845083453
0.0644 0.832466860226965
0.0645 0.832256994176607
0.0646 0.832047246827658
0.0647 0.831837618075527
0.0648 0.831628107815742
0.0649 0.831418715943959
0.065 0.831209442355956
0.0651 0.831000286947636
0.0652 0.830791249615027
0.0653 0.830582330254278
0.0654 0.830373528761662
0.0655 0.830164845033577
0.0656 0.829956278966542
0.0657 0.8297478304572
0.0658 0.829539499402316
0.0659 0.829331285698778
0.066 0.829123189243597
0.0661 0.828915209933903
0.0662 0.828707347666953
0.0663 0.82849960234012
0.0664 0.828291973850904
0.0665 0.828084462096923
0.0666 0.827877066975916
0.0667 0.827669788385746
0.0668 0.827462626224394
0.0669 0.827255580389962
0.067 0.827048650780674
0.0671 0.826841837294874
0.0672 0.826635139831024
0.0673 0.826428558287709
0.0674 0.826222092563632
0.0675 0.826015742557616
0.0676 0.825809508168603
0.0677 0.825603389295656
0.0678 0.825397385837954
0.0679 0.825191497694797
0.068 0.824985724765604
0.0681 0.824780066949912
0.0682 0.824574524147375
0.0683 0.824369096257769
0.0684 0.824163783180983
0.0685 0.823958584817027
0.0686 0.823753501066029
0.0687 0.823548531828233
0.0688 0.823343677004001
0.0689 0.823138936493812
0.069 0.822934310198262
0.0691 0.822729798018064
0.0692 0.822525399854048
0.0693 0.822321115607158
0.0694 0.822116945178459
0.0695 0.821912888469128
0.0696 0.821708945380459
0.0697 0.821505115813863
0.0698 0.821301399670865
0.0699 0.821097796853107
0.07 0.820894307262346
0.0701 0.820690930800452
0.0702 0.820487667369413
0.0703 0.820284516871329
0.0704 0.820081479208417
0.0705 0.819878554283007
0.0706 0.819675741997543
0.0707 0.819473042254585
0.0708 0.819270454956806
0.0709 0.81906798000699
0.071 0.81886561730804
0.0711 0.818663366762967
0.0712 0.8184612282749
0.0713 0.818259201747077
0.0714 0.818057287082851
0.0715 0.817855484185689
0.0716 0.817653792959167
0.0717 0.817452213306978
0.0718 0.817250745132923
0.0719 0.817049388340917
0.072 0.816848142834989
0.0721 0.816647008519276
0.0722 0.816445985298028
0.0723 0.816245073075608
0.0724 0.816044271756488
0.0725 0.815843581245254
0.0726 0.815643001446599
0.0727 0.815442532265331
0.0728 0.815242173606365
0.0729 0.81504192537473
0.073 0.814841787475562
0.0731 0.81464175981411
0.0732 0.81444184229573
0.0733 0.814242034825891
0.0734 0.814042337310169
0.0735 0.813842749654252
0.0736 0.813643271763935
0.0737 0.813443903545124
0.0738 0.813244644903833
0.0739 0.813045495746186
0.074 0.812846455978414
0.0741 0.812647525506859
0.0742 0.812448704237968
0.0743 0.8122499920783
0.0744 0.81205138893452
0.0745 0.811852894713401
0.0746 0.811654509321824
0.0747 0.811456232666778
0.0748 0.811258064655359
0.0749 0.811060005194771
0.075 0.810862054192324
0.0751 0.810664211555437
0.0752 0.810466477191634
0.0753 0.810268851008545
0.0754 0.81007133291391
0.0755 0.809873922815572
0.0756 0.809676620621482
0.0757 0.809479426239696
0.0758 0.809282339578377
0.0759 0.809085360545793
0.076 0.808888489050318
0.0761 0.808691725000432
0.0762 0.80849506830472
0.0763 0.80829851887187
0.0764 0.808102076610679
0.0765 0.807905741430046
0.0766 0.807709513238975
0.0767 0.807513391946576
0.0768 0.807317377462062
0.0769 0.807121469694751
0.077 0.806925668554065
0.0771 0.806729973949529
0.0772 0.806534385790774
0.0773 0.806338903987533
0.0774 0.806143528449643
0.0775 0.805948259087043
0.0776 0.805753095809778
0.0777 0.805558038527994
0.0778 0.80536308715194
0.0779 0.805168241591969
0.078 0.804973501758535
0.0781 0.804778867562197
0.0782 0.804584338913613
0.0783 0.804389915723546
0.0784 0.804195597902859
0.0785 0.804001385362519
0.0786 0.803807278013593
0.0787 0.80361327576725
0.0788 0.80341937853476
0.0789 0.803225586227497
0.079 0.803031898756932
0.0791 0.802838316034641
0.0792 0.802644837972297
0.0793 0.802451464481678
0.0794 0.802258195474659
0.0795 0.802065030863217
0.0796 0.801871970559429
0.0797 0.801679014475473
0.0798 0.801486162523626
0.0799 0.801293414616265
0.08 0.801100770665867
0.0801 0.800908230585009
0.0802 0.800715794286366
0.0803 0.800523461682714
0.0804 0.800331232686927
0.0805 0.800139107211979
0.0806 0.799947085170941
0.0807 0.799755166476986
0.0808 0.799563351043382
0.0809 0.799371638783499
0.081 0.799180029610802
0.0811 0.798988523438856
0.0812 0.798797120181323
0.0813 0.798605819751965
0.0814 0.79841462206464
0.0815 0.798223527033303
0.0816 0.798032534572008
0.0817 0.797841644594907
0.0818 0.797650857016246
0.0819 0.797460171750371
0.082 0.797269588711725
0.0821 0.797079107814845
0.0822 0.796888728974368
0.0823 0.796698452105025
0.0824 0.796508277121644
0.0825 0.796318203939151
0.0826 0.796128232472566
0.0827 0.795938362637007
0.0828 0.795748594347684
0.0829 0.795558927519907
0.083 0.795369362069079
0.0831 0.7951798979107
0.0832 0.794990534960365
0.0833 0.794801273133762
0.0834 0.794612112346677
0.0835 0.79442305251499
0.0836 0.794234093554674
0.0837 0.794045235381799
0.0838 0.793856477912528
0.0839 0.79366782106312
0.084 0.793479264749926
0.0841 0.793290808889392
0.0842 0.793102453398059
0.0843 0.79291419819256
0.0844 0.792726043189624
0.0845 0.792537988306071
0.0846 0.792350033458816
0.0847 0.792162178564868
0.0848 0.791974423541327
0.0849 0.791786768305387
0.085 0.791599212774336
0.0851 0.791411756865553
0.0852 0.791224400496511
0.0853 0.791037143584775
0.0854 0.790849986048002
0.0855 0.790662927803943
0.0856 0.790475968770437
0.0857 0.790289108865421
0.0858 0.790102348006919
0.0859 0.789915686113048
0.086 0.789729123102018
0.0861 0.789542658892129
0.0862 0.789356293401772
0.0863 0.789170026549432
0.0864 0.788983858253681
0.0865 0.788797788433186
0.0866 0.788611817006702
0.0867 0.788425943893075
0.0868 0.788240169011244
0.0869 0.788054492280234
0.087 0.787868913619166
0.0871 0.787683432947247
0.0872 0.787498050183775
0.0873 0.787312765248139
0.0874 0.787127578059816
0.0875 0.786942488538375
0.0876 0.786757496603472
0.0877 0.786572602174855
0.0878 0.786387805172361
0.0879 0.786203105515913
0.088 0.786018503125527
0.0881 0.785833997921307
0.0882 0.785649589823443
0.0883 0.785465278752218
0.0884 0.785281064628001
0.0885 0.78509694737125
0.0886 0.78491292690251
0.0887 0.784729003142418
0.0888 0.784545176011694
0.0889 0.784361445431151
0.089 0.784177811321685
0.0891 0.783994273604284
0.0892 0.783810832200021
0.0893 0.783627487030058
0.0894 0.783444238015642
0.0895 0.783261085078111
0.0896 0.783078028138886
0.0897 0.782895067119477
0.0898 0.782712201941482
0.0899 0.782529432526585
0.09 0.782346758796554
0.0901 0.782164180673247
0.0902 0.781981698078607
0.0903 0.781799310934664
0.0904 0.781617019163532
0.0905 0.781434822687414
0.0906 0.781252721428596
0.0907 0.781070715309453
0.0908 0.780888804252442
0.0909 0.780706988180109
0.091 0.780525267015084
0.0911 0.78034364068008
0.0912 0.7801621090979
0.0913 0.779980672191429
0.0914 0.779799329883636
0.0915 0.779618082097578
0.0916 0.779436928756394
0.0917 0.779255869783309
0.0918 0.779074905101632
0.0919 0.778894034634758
0.092 0.778713258306162
0.0921 0.778532576039409
0.0922 0.778351987758143
0.0923 0.778171493386094
0.0924 0.777991092847077
0.0925 0.777810786064988
0.0926 0.777630572963809
0.0927 0.777450453467604
0.0928 0.77727042750052
0.0929 0.777090494986789
0.093 0.776910655850725
0.0931 0.776730910016725
0.0932 0.776551257409268
0.0933 0.776371697952918
0.0934 0.77619223157232
0.0935 0.776012858192202
0.0936 0.775833577737375
0.0937 0.77565439013273
0.0938 0.775475295303242
0.0939 0.77529629317397
0.094 0.77511738367005
0.0941 0.774938566716706
0.0942 0.774759842239238
0.0943 0.774581210163031
0.0944 0.774402670413551
0.0945 0.774224222916345
0.0946 0.774045867597042
0.0947 0.77386760438135
0.0948 0.77368943319506
0.0949 0.773511353964045
0.095 0.773333366614256
0.0951 0.773155471071728
0.0952 0.772977667262573
0.0953 0.772799955112986
0.0954 0.772622334549243
0.0955 0.772444805497697
0.0956 0.772267367884785
0.0957 0.772090021637022
0.0958 0.771912766681003
0.0959 0.771735602943404
0.096 0.771558530350979
0.0961 0.771381548830563
0.0962 0.771204658309071
0.0963 0.771027858713496
0.0964 0.77085114997091
0.0965 0.770674532008467
0.0966 0.770498004753397
0.0967 0.770321568133011
0.0968 0.770145222074698
0.0969 0.769968966505925
0.097 0.76979280135424
0.0971 0.769616726547267
0.0972 0.76944074201271
0.0973 0.769264847678352
0.0974 0.769089043472052
0.0975 0.76891332932175
0.0976 0.76873770515546
0.0977 0.768562170901278
0.0978 0.768386726487376
0.0979 0.768211371842004
0.098 0.76803610689349
0.0981 0.767860931570238
0.0982 0.76768584580073
0.0983 0.767510849513527
0.0984 0.767335942637266
0.0985 0.76716112510066
0.0986 0.766986396832501
0.0987 0.766811757761656
0.0988 0.76663720781707
0.0989 0.766462746927765
0.099 0.766288375022838
0.0991 0.766114092031463
0.0992 0.765939897882892
0.0993 0.765765792506451
0.0994 0.765591775831544
0.0995 0.765417847787649
0.0996 0.765244008304322
0.0997 0.765070257311193
0.0998 0.76489659473797
0.0999 0.764723020514435
0.1 0.764549534570446
};
\addplot [very thick, blue, dashed, forget plot]
table {%
0 0.998067575306895
0.0001 0.996298508536293
0.0002 0.994533452957968
0.0003 0.992772397811102
0.0004 0.991015332367692
0.0005 0.989262245932437
0.0006 0.987513127842629
0.0007 0.985767967468044
0.0008 0.984026754210829
0.0009 0.982289477505397
0.001 0.980556126818313
0.0011 0.978826691648188
0.0012 0.977101161525573
0.0013 0.975379526012848
0.0014 0.973661774704113
0.0015 0.971947897225088
0.0016 0.970237883232998
0.0017 0.968531722416473
0.0018 0.96682940449544
0.0019 0.965130919221017
0.002 0.963436256375408
0.0021 0.961745405771801
0.0022 0.960058357254259
0.0023 0.958375100697621
0.0024 0.956695626007394
0.0025 0.955019923119655
0.0026 0.953347982000943
0.0027 0.951679792648159
0.0028 0.950015345088467
0.0029 0.948354629379186
0.003 0.946697635607695
0.0031 0.945044353891327
0.0032 0.943394774377273
0.0033 0.941748887242477
0.0034 0.940106682693542
0.0035 0.938468150966627
0.0036 0.936833282327345
0.0037 0.935202067070674
0.0038 0.933574495520847
0.0039 0.931950558031263
0.004 0.930330244984384
0.0041 0.928713546791641
0.0042 0.927100453893336
0.0043 0.925490956758544
0.0044 0.923885045885021
0.0045 0.922282711799101
0.0046 0.920683945055609
0.0047 0.919088736237761
0.0048 0.917497075957067
0.0049 0.915908954853243
0.005 0.914324363594113
0.0051 0.912743292875514
0.0052 0.911165733421205
0.0053 0.909591675982775
0.0054 0.908021111339546
0.0055 0.906454030298485
0.0056 0.904890423694109
0.0057 0.903330282388395
0.0058 0.901773597270688
0.0059 0.900220359257609
0.006 0.898670559292967
0.0061 0.897124188347665
0.0062 0.895581237419613
0.0063 0.894041697533637
0.0064 0.892505559741389
0.0065 0.890972815121259
0.0066 0.889443454778285
0.0067 0.887917469844067
0.0068 0.886394851476676
0.0069 0.884875590860567
0.007 0.883359679206494
0.0071 0.881847107751418
0.0072 0.880337867758425
0.0073 0.878831950516637
0.0074 0.877329347341125
0.0075 0.875830049572827
0.0076 0.874334048578456
0.0077 0.872841335750421
0.0078 0.87135190250674
0.0079 0.869865740290951
0.008 0.868382840572036
0.0081 0.86690319484433
0.0082 0.865426794627438
0.0083 0.863953631466156
0.0084 0.862483696930384
0.0085 0.861016982615043
0.0086 0.859553480139995
0.0087 0.858093181149958
0.0088 0.856636077314426
0.0089 0.855182160327587
0.009 0.853731421908241
0.0091 0.852283853799718
0.0092 0.850839447769801
0.0093 0.84939819561064
0.0094 0.847960089138676
0.0095 0.846525120194561
0.0096 0.845093280643076
0.0097 0.843664562373051
0.0098 0.842238957297291
0.0099 0.840816457352492
0.01 0.839397054499165
0.0101 0.837980740721558
0.0102 0.836567508027576
0.0103 0.835157348448705
0.0104 0.833750254039935
0.0105 0.832346216879682
0.0106 0.830945229069712
0.0107 0.829547282735062
0.0108 0.828152370023967
0.0109 0.826760483107783
0.011 0.82537161418091
0.0111 0.823985755460717
0.0112 0.822602899187469
0.0113 0.821223037624249
0.0114 0.819846163056885
0.0115 0.818472267793876
0.0116 0.817101344166316
0.0117 0.815733384527822
0.0118 0.81436838125446
0.0119 0.813006326744671
0.012 0.811647213419199
0.0121 0.810291033721017
0.0122 0.808937780115257
0.0123 0.807587445089132
0.0124 0.806240021151871
0.0125 0.804895500834644
0.0126 0.803553876690488
0.0127 0.802215141294242
0.0128 0.800879287242468
0.0129 0.799546307153388
0.013 0.798216193666808
0.0131 0.796888939444052
0.0132 0.795564537167887
0.0133 0.794242979542458
0.0134 0.792924259293216
0.0135 0.79160836916685
0.0136 0.790295301931216
0.0137 0.788985050375271
0.0138 0.787677607309002
0.0139 0.786372965563359
0.014 0.785071117990187
0.0141 0.783772057462158
0.0142 0.782475776872703
0.0143 0.781182269135947
0.0144 0.779891527186638
0.0145 0.778603543980082
0.0146 0.777318312492078
0.0147 0.776035825718851
0.0148 0.774756076676982
0.0149 0.773479058403349
0.015 0.772204763955056
0.0151 0.770933186409368
0.0152 0.76966431886365
0.0153 0.768398154435296
0.0154 0.76713468626167
0.0155 0.765873907500037
0.0156 0.764615811327501
0.0157 0.763360390940941
0.0158 0.762107639556946
0.0159 0.760857550411755
0.016 0.759610116761186
0.0161 0.758365331880581
0.0162 0.757123189064739
0.0163 0.755883681627855
0.0164 0.754646802903453
0.0165 0.753412546244332
0.0166 0.752180905022495
0.0167 0.750951872629095
0.0168 0.749725442474368
0.0169 0.748501607987574
0.017 0.747280362616934
0.0171 0.746061699829571
0.0172 0.744845613111451
0.0173 0.743632095967316
0.0174 0.742421141920631
0.0175 0.741212744513519
0.0176 0.740006897306704
0.0177 0.738803593879447
0.0178 0.737602827829495
0.0179 0.736404592773011
0.018 0.735208882344523
0.0181 0.734015690196863
0.0182 0.732825010001107
0.0183 0.731636835446516
0.0184 0.730451160240481
0.0185 0.729267978108464
0.0186 0.728087282793936
0.0187 0.726909068058327
0.0188 0.72573332768096
0.0189 0.724560055459001
0.019 0.723389245207398
0.0191 0.722220890758826
0.0192 0.721054985963629
0.0193 0.719891524689764
0.0194 0.718730500822746
0.0195 0.71757190826559
0.0196 0.716415740938757
0.0197 0.715261992780096
0.0198 0.714110657744792
0.0199 0.712961729805308
0.02 0.711815202951331
0.0201 0.710671071189717
0.0202 0.709529328544435
0.0203 0.708389969056516
0.0204 0.707252986783995
0.0205 0.706118375801859
0.0206 0.704986130201991
0.0207 0.703856244093121
0.0208 0.702728711600766
0.0209 0.701603526867181
0.021 0.700480684051306
0.0211 0.69936017732871
0.0212 0.698242000891542
0.0213 0.697126148948473
0.0214 0.696012615724649
0.0215 0.694901395461639
0.0216 0.693792482417376
0.0217 0.692685870866112
0.0218 0.691581555098366
0.0219 0.690479529420866
0.022 0.689379788156507
0.0221 0.688282325644291
0.0222 0.687187136239282
0.0223 0.686094214312554
0.0224 0.685003554251138
0.0225 0.683915150457973
0.0226 0.682828997351857
0.0227 0.681745089367395
0.0228 0.68066342095495
0.0229 0.679583986580592
0.023 0.678506780726053
0.0231 0.677431797888668
0.0232 0.676359032581338
0.0233 0.67528847933247
0.0234 0.674220132685935
0.0235 0.673153987201018
0.0236 0.672090037452365
0.0237 0.671028278029941
0.0238 0.669968703538978
0.0239 0.668911308599927
0.024 0.667856087848413
0.0241 0.666803035935183
0.0242 0.66575214752606
0.0243 0.664703417301898
0.0244 0.663656839958533
0.0245 0.662612410206734
0.0246 0.661570122772159
0.0247 0.660529972395306
0.0248 0.65949195383147
0.0249 0.658456061850691
0.025 0.657422291237713
0.0251 0.656390636791935
0.0252 0.655361093327365
0.0253 0.654333655672576
0.0254 0.653308318670659
0.0255 0.652285077179177
0.0256 0.65126392607012
0.0257 0.650244860229863
0.0258 0.649227874559116
0.0259 0.648212963972881
0.026 0.647200123400409
0.0261 0.646189347785153
0.0262 0.645180632084726
0.0263 0.644173971270855
0.0264 0.643169360329336
0.0265 0.642166794259993
0.0266 0.641166268076631
0.0267 0.640167776806996
0.0268 0.639171315492728
0.0269 0.63817687918932
0.027 0.637184462966071
0.0271 0.636194061906051
0.0272 0.635205671106048
0.0273 0.634219285676532
0.0274 0.633234900741611
0.0275 0.632252511438988
0.0276 0.631272112919919
0.0277 0.630293700349168
0.0278 0.629317268904971
0.0279 0.628342813778988
0.028 0.627370330176265
0.0281 0.626399813315192
0.0282 0.625431258427458
0.0283 0.624464660758017
0.0284 0.623500015565037
0.0285 0.622537318119869
0.0286 0.621576563706997
0.0287 0.620617747624006
0.0288 0.619660865181533
0.0289 0.618705911703232
0.029 0.617752882525733
0.0291 0.6168017729986
0.0292 0.615852578484291
0.0293 0.614905294358121
0.0294 0.613959916008217
0.0295 0.613016438835485
0.0296 0.612074858253564
0.0297 0.61113516968879
0.0298 0.610197368580158
0.0299 0.609261450379279
0.03 0.608327410550343
0.0301 0.607395244570082
0.0302 0.606464947927728
0.0303 0.605536516124976
0.0304 0.604609944675945
0.0305 0.603685229107142
0.0306 0.60276236495742
0.0307 0.601841347777942
0.0308 0.600922173132142
0.0309 0.60000483659569
0.031 0.599089333756451
0.0311 0.598175660214448
0.0312 0.597263811581827
0.0313 0.596353783482816
0.0314 0.595445571553691
0.0315 0.594539171442737
0.0316 0.593634578810213
0.0317 0.592731789328311
0.0318 0.591830798681126
0.0319 0.590931602564613
0.032 0.590034196686553
0.0321 0.589138576766519
0.0322 0.588244738535836
0.0323 0.587352677737546
0.0324 0.586462390126375
0.0325 0.585573871468693
0.0326 0.584687117542481
0.0327 0.583802124137293
0.0328 0.582918887054223
0.0329 0.58203740210587
0.033 0.581157665116299
0.0331 0.580279671921009
0.0332 0.579403418366899
0.0333 0.578528900312229
0.0334 0.577656113626589
0.0335 0.576785054190863
0.0336 0.575915717897195
0.0337 0.575048100648953
0.0338 0.574182198360695
0.0339 0.573318006958137
0.034 0.572455522378118
0.0341 0.571594740568565
0.0342 0.570735657488459
0.0343 0.569878269107801
0.0344 0.569022571407583
0.0345 0.568168560379748
0.0346 0.56731623202716
0.0347 0.566465582363571
0.0348 0.565616607413585
0.0349 0.564769303212629
0.035 0.563923665806918
0.0351 0.563079691253421
0.0352 0.56223737561983
0.0353 0.561396714984527
0.0354 0.560557705436551
0.0355 0.559720343075567
0.0356 0.558884624011831
0.0357 0.558050544366161
0.0358 0.557218100269902
0.0359 0.556387287864896
0.036 0.55555810330345
0.0361 0.554730542748303
0.0362 0.553904602372597
0.0363 0.55308027835984
0.0364 0.552257566903883
0.0365 0.551436464208879
0.0366 0.55061696648926
0.0367 0.549799069969701
0.0368 0.548982770885091
0.0369 0.548168065480501
0.037 0.547354950011154
0.0371 0.546543420742394
0.0372 0.545733473949655
0.0373 0.544925105918433
0.0374 0.54411831294425
0.0375 0.54331309133263
0.0376 0.542509437399064
0.0377 0.541707347468983
0.0378 0.540906817877727
0.0379 0.540107844970515
0.038 0.539310425102414
0.0381 0.53851455463831
0.0382 0.537720229952882
0.0383 0.536927447430566
0.0384 0.536136203465531
0.0385 0.535346494461645
0.0386 0.534558316832451
0.0387 0.533771667001134
0.0388 0.532986541400494
0.0389 0.532202936472914
0.039 0.531420848670337
0.0391 0.530640274454231
0.0392 0.529861210295563
0.0393 0.529083652674772
0.0394 0.528307598081739
0.0395 0.527533043015756
0.0396 0.526759983985504
0.0397 0.525988417509019
0.0398 0.525218340113667
0.0399 0.524449748336115
0.04 0.523682638722303
0.0401 0.522917007827416
0.0402 0.522152852215857
0.0403 0.521390168461221
0.0404 0.520628953146263
0.0405 0.519869202862874
0.0406 0.519110914212053
0.0407 0.51835408380388
0.0408 0.517598708257487
0.0409 0.516844784201034
0.041 0.516092308271679
0.0411 0.515341277115552
0.0412 0.514591687387731
0.0413 0.513843535752209
0.0414 0.513096818881875
0.0415 0.512351533458481
0.0416 0.51160767617262
0.0417 0.510865243723696
0.0418 0.510124232819901
0.0419 0.509384640178188
0.042 0.508646462524241
0.0421 0.507909696592455
0.0422 0.507174339125906
0.0423 0.506440386876328
0.0424 0.505707836604083
0.0425 0.504976685078139
0.0426 0.504246929076044
0.0427 0.503518565383899
0.0428 0.502791590796334
0.0429 0.50206600211648
0.043 0.501341796155948
0.0431 0.500618969734801
0.0432 0.499897519681527
0.0433 0.499177442833021
0.0434 0.49845873603455
0.0435 0.497741396139737
0.0436 0.497025420010532
0.0437 0.496310804517187
0.0438 0.495597546538235
0.0439 0.49488564296046
0.044 0.494175090678876
0.0441 0.493465886596703
0.0442 0.492758027625342
0.0443 0.492051510684348
0.0444 0.491346332701412
0.0445 0.49064249061233
0.0446 0.489939981360983
0.0447 0.489238801899315
0.0448 0.488538949187304
0.0449 0.48784042019294
0.045 0.487143211892205
0.0451 0.486447321269043
0.0452 0.485752745315345
0.0453 0.485059481030914
0.0454 0.484367525423454
0.0455 0.483676875508538
0.0456 0.482987528309588
0.0457 0.482299480857851
0.0458 0.481612730192379
0.0459 0.480927273359999
0.046 0.4802431074153
0.0461 0.479560229420599
0.0462 0.478878636445928
0.0463 0.478198325569007
0.0464 0.477519293875218
0.0465 0.47684153845759
0.0466 0.476165056416772
0.0467 0.475489844861008
0.0468 0.474815900906121
0.0469 0.474143221675487
0.047 0.473471804300013
0.0471 0.472801645918115
0.0472 0.472132743675696
0.0473 0.471465094726126
0.0474 0.470798696230215
0.0475 0.470133545356198
0.0476 0.469469639279708
0.0477 0.468806975183756
0.0478 0.468145550258709
0.0479 0.467485361702271
0.048 0.466826406719458
0.0481 0.466168682522577
0.0482 0.465512186331207
0.0483 0.464856915372175
0.0484 0.464202866879539
0.0485 0.463550038094561
0.0486 0.46289842626569
0.0487 0.462248028648541
0.0488 0.461598842505871
0.0489 0.460950865107561
0.049 0.460304093730595
0.0491 0.459658525659038
0.0492 0.459014158184017
0.0493 0.458370988603696
0.0494 0.457729014223264
0.0495 0.457088232354905
0.0496 0.456448640317783
0.0497 0.455810235438022
0.0498 0.455173015048683
0.0499 0.454536976489746
0.05 0.453902117108088
0.0501 0.453268434257465
0.0502 0.452635925298489
0.0503 0.452004587598612
0.0504 0.451374418532104
0.0505 0.450745415480031
0.0506 0.45011757583024
0.0507 0.449490896977335
0.0508 0.448865376322661
0.0509 0.44824101127428
0.051 0.447617799246957
0.0511 0.446995737662136
0.0512 0.446374823947921
0.0513 0.445755055539061
0.0514 0.445136429876925
0.0515 0.444518944409486
0.0516 0.443902596591304
0.0517 0.4432873838835
0.0518 0.442673303753744
0.0519 0.442060353676233
0.052 0.441448531131672
0.0521 0.440837833607255
0.0522 0.440228258596648
0.0523 0.439619803599968
0.0524 0.439012466123767
0.0525 0.438406243681009
0.0526 0.437801133791058
0.0527 0.437197133979653
0.0528 0.436594241778893
0.0529 0.43599245472722
0.053 0.435391770369396
0.0531 0.434792186256488
0.0532 0.434193699945852
0.0533 0.433596309001108
0.0534 0.433000010992131
0.0535 0.432404803495023
0.0536 0.431810684092105
0.0537 0.431217650371891
0.0538 0.430625699929074
0.0539 0.430034830364508
0.054 0.429445039285192
0.0541 0.428856324304247
0.0542 0.428268683040903
0.0543 0.42768211312048
0.0544 0.427096612174372
0.0545 0.426512177840025
0.0546 0.425928807760926
0.0547 0.42534649958658
0.0548 0.424765250972498
0.0549 0.424185059580173
0.055 0.423605923077071
0.0551 0.423027839136605
0.0552 0.422450805438128
0.0553 0.421874819666905
0.0554 0.421299879514105
0.0555 0.42072598267678
0.0556 0.420153126857849
0.0557 0.419581309766081
0.0558 0.419010529116077
0.0559 0.418440782628256
0.056 0.417872068028838
0.0561 0.417304383049823
0.0562 0.416737725428981
0.0563 0.416172092909831
0.0564 0.415607483241626
0.0565 0.415043894179337
0.0566 0.414481323483636
0.0567 0.41391976892088
0.0568 0.413359228263095
0.0569 0.412799699287959
0.057 0.412241179778786
0.0571 0.411683667524512
0.0572 0.411127160319676
0.0573 0.410571655964406
0.0574 0.410017152264402
0.0575 0.409463647030922
0.0576 0.408911138080762
0.0577 0.408359623236247
0.0578 0.407809100325207
0.0579 0.407259567180968
0.058 0.406711021642333
0.0581 0.40616346155357
0.0582 0.405616884764391
0.0583 0.405071289129939
0.0584 0.404526672510777
0.0585 0.403983032772863
0.0586 0.403440367787545
0.0587 0.40289867543154
0.0588 0.402357953586917
0.0589 0.401818200141087
0.059 0.401279412986787
0.0591 0.400741590022059
0.0592 0.400204729150243
0.0593 0.399668828279957
0.0594 0.399133885325083
0.0595 0.398599898204753
0.0596 0.398066864843334
0.0597 0.397534783170411
0.0598 0.397003651120775
0.0599 0.396473466634409
0.06 0.39594422765647
0.0601 0.395415932137275
0.0602 0.394888578032289
0.0603 0.394362163302109
0.0604 0.393836685912449
0.0605 0.393312143834124
0.0606 0.392788535043041
0.0607 0.392265857520179
0.0608 0.391744109251578
0.0609 0.391223288228321
0.061 0.390703392446527
0.0611 0.390184419907328
0.0612 0.389666368616861
0.0613 0.389149236586251
0.0614 0.3886330218316
0.0615 0.388117722373968
0.0616 0.387603336239365
0.0617 0.387089861458731
0.0618 0.386577296067928
0.0619 0.386065638107721
0.062 0.385554885623768
0.0621 0.385045036666605
0.0622 0.38453608929163
0.0623 0.384028041559096
0.0624 0.383520891534087
0.0625 0.383014637286514
0.0626 0.382509276891098
0.0627 0.382004808427354
0.0628 0.381501229979581
0.0629 0.380998539636848
0.063 0.380496735492979
0.0631 0.379995815646541
0.0632 0.379495778200831
0.0633 0.378996621263861
0.0634 0.378498342948348
0.0635 0.378000941371695
0.0636 0.377504414655987
0.0637 0.377008760927968
0.0638 0.376513978319035
0.0639 0.376020064965221
0.064 0.375527019007186
0.0641 0.3750348385902
0.0642 0.374543521864132
0.0643 0.374053066983437
0.0644 0.373563472107143
0.0645 0.373074735398839
0.0646 0.372586855026661
0.0647 0.372099829163282
0.0648 0.371613655985894
0.0649 0.371128333676201
0.065 0.370643860420405
0.0651 0.37016023440919
0.0652 0.369677453837715
0.0653 0.369195516905597
0.0654 0.368714421816901
0.0655 0.368234166780126
0.0656 0.367754750008195
0.0657 0.367276169718441
0.0658 0.366798424132595
0.0659 0.366321511476773
0.066 0.365845429981466
0.0661 0.365370177881526
0.0662 0.364895753416153
0.0663 0.364422154828888
0.0664 0.363949380367592
0.0665 0.363477428284445
0.0666 0.363006296835925
0.0667 0.362535984282799
0.0668 0.362066488890114
0.0669 0.36159780892718
0.067 0.361129942667563
0.0671 0.36066288838907
0.0672 0.360196644373738
0.0673 0.359731208907825
0.0674 0.359266580281793
0.0675 0.358802756790301
0.0676 0.35833973673219
0.0677 0.357877518410476
0.0678 0.357416100132334
0.0679 0.356955480209087
0.068 0.356495656956199
0.0681 0.356036628693255
0.0682 0.355578393743961
0.0683 0.355120950436123
0.0684 0.354664297101638
0.0685 0.354208432076488
0.0686 0.35375335370072
0.0687 0.353299060318444
0.0688 0.352845550277814
0.0689 0.35239282193102
0.069 0.35194087363428
0.0691 0.351489703747823
0.0692 0.351039310635881
0.0693 0.350589692666681
0.0694 0.350140848212427
0.0695 0.349692775649295
0.0696 0.349245473357419
0.0697 0.348798939720882
0.0698 0.348353173127704
0.0699 0.347908171969831
0.07 0.347463934643126
0.0701 0.347020459547355
0.0702 0.34657774508618
0.0703 0.346135789667144
0.0704 0.345694591701667
0.0705 0.345254149605028
0.0706 0.344814461796358
0.0707 0.344375526698631
0.0708 0.343937342738649
0.0709 0.343499908347035
0.071 0.343063221958223
0.0711 0.342627282010446
0.0712 0.342192086945723
0.0713 0.341757635209855
0.0714 0.34132392525241
0.0715 0.340890955526712
0.0716 0.340458724489835
0.0717 0.34002723060259
0.0718 0.339596472329512
0.0719 0.339166448138858
0.072 0.338737156502588
0.0721 0.338308595896359
0.0722 0.337880764799517
0.0723 0.337453661695082
0.0724 0.337027285069741
0.0725 0.336601633413839
0.0726 0.336176705221365
0.0727 0.335752498989946
0.0728 0.335329013220837
0.0729 0.334906246418908
0.073 0.334484197092636
0.0731 0.334062863754096
0.0732 0.333642244918949
0.0733 0.333222339106436
0.0734 0.332803144839363
0.0735 0.332384660644097
0.0736 0.331966885050552
0.0737 0.331549816592179
0.0738 0.331133453805963
0.0739 0.330717795232404
0.074 0.330302839415515
0.0741 0.329888584902808
0.0742 0.329475030245287
0.0743 0.329062173997437
0.0744 0.328650014717217
0.0745 0.328238550966046
0.0746 0.327827781308798
0.0747 0.327417704313791
0.0748 0.327008318552778
0.0749 0.326599622600936
0.075 0.326191615036859
0.0751 0.325784294442549
0.0752 0.325377659403404
0.0753 0.324971708508211
0.0754 0.324566440349136
0.0755 0.324161853521717
0.0756 0.323757946624852
0.0757 0.323354718260789
0.0758 0.322952167035122
0.0759 0.322550291556777
0.076 0.322149090438007
0.0761 0.321748562294378
0.0762 0.321348705744766
0.0763 0.320949519411343
0.0764 0.320551001919571
0.0765 0.320153151898193
0.0766 0.319755967979223
0.0767 0.319359448797936
0.0768 0.318963592992864
0.0769 0.318568399205782
0.077 0.318173866081703
0.0771 0.317779992268866
0.0772 0.317386776418729
0.0773 0.316994217185963
0.0774 0.316602313228439
0.0775 0.316211063207219
0.0776 0.315820465786554
0.0777 0.315430519633868
0.0778 0.315041223419753
0.0779 0.314652575817961
0.078 0.314264575505393
0.0781 0.313877221162092
0.0782 0.313490511471238
0.0783 0.313104445119131
0.0784 0.312719020795193
0.0785 0.31233423719195
0.0786 0.311950093005031
0.0787 0.311566586933157
0.0788 0.311183717678131
0.0789 0.310801483944832
0.079 0.310419884441206
0.0791 0.310038917878258
0.0792 0.309658582970045
0.0793 0.309278878433665
0.0794 0.30889980298925
0.0795 0.30852135535996
0.0796 0.308143534271972
0.0797 0.307766338454474
0.0798 0.307389766639657
0.0799 0.307013817562703
0.08 0.306638489961783
0.0801 0.306263782578045
0.0802 0.305889694155609
0.0803 0.305516223441554
0.0804 0.305143369185916
0.0805 0.304771130141678
0.0806 0.30439950506476
0.0807 0.304028492714013
0.0808 0.303658091851212
0.0809 0.303288301241048
0.081 0.302919119651117
0.0811 0.302550545851917
0.0812 0.302182578616837
0.0813 0.301815216722152
0.0814 0.301448458947012
0.0815 0.301082304073438
0.0816 0.300716750886309
0.0817 0.300351798173362
0.0818 0.299987444725177
0.0819 0.299623689335176
0.082 0.29926053079961
0.0821 0.298897967917554
0.0822 0.2985359994909
0.0823 0.298174624324348
0.0824 0.297813841225399
0.0825 0.29745364900435
0.0826 0.297094046474282
0.0827 0.296735032451057
0.0828 0.296376605753308
0.0829 0.296018765202432
0.083 0.295661509622584
0.0831 0.295304837840668
0.0832 0.294948748686332
0.0833 0.294593240991958
0.0834 0.294238313592656
0.0835 0.293883965326258
0.0836 0.293530195033309
0.0837 0.293177001557061
0.0838 0.292824383743464
0.0839 0.292472340441163
0.084 0.292120870501486
0.0841 0.291769972778438
0.0842 0.291419646128699
0.0843 0.29106988941161
0.0844 0.290720701489169
0.0845 0.290372081226025
0.0846 0.29002402748947
0.0847 0.289676539149432
0.0848 0.289329615078467
0.0849 0.288983254151754
0.085 0.288637455247088
0.0851 0.288292217244872
0.0852 0.287947539028109
0.0853 0.287603419482399
0.0854 0.287259857495929
0.0855 0.286916851959467
0.0856 0.286574401766355
0.0857 0.286232505812503
0.0858 0.285891162996382
0.0859 0.285550372219017
0.086 0.285210132383981
0.0861 0.284870442397385
0.0862 0.284531301167879
0.0863 0.284192707606635
0.0864 0.28385466062735
0.0865 0.283517159146233
0.0866 0.283180202082002
0.0867 0.282843788355874
0.0868 0.282507916891564
0.0869 0.282172586615271
0.087 0.281837796455678
0.0871 0.281503545343943
0.0872 0.281169832213691
0.0873 0.28083665600101
0.0874 0.280504015644444
0.0875 0.280171910084987
0.0876 0.279840338266073
0.0877 0.279509299133575
0.0878 0.279178791635795
0.0879 0.278848814723459
0.088 0.278519367349712
0.0881 0.278190448470107
0.0882 0.277862057042604
0.0883 0.277534192027561
0.0884 0.27720685238773
0.0885 0.276880037088246
0.0886 0.276553745096625
0.0887 0.276227975382759
0.0888 0.275902726918905
0.0889 0.275577998679683
0.089 0.275253789642066
0.0891 0.274930098785378
0.0892 0.274606925091285
0.0893 0.274284267543792
0.0894 0.273962125129232
0.0895 0.273640496836265
0.0896 0.273319381655868
0.0897 0.272998778581332
0.0898 0.272678686608254
0.0899 0.272359104734532
0.09 0.272040031960359
0.0901 0.271721467288218
0.0902 0.271403409722872
0.0903 0.271085858271363
0.0904 0.270768811943005
0.0905 0.270452269749374
0.0906 0.270136230704308
0.0907 0.269820693823898
0.0908 0.269505658126483
0.0909 0.269191122632643
0.091 0.268877086365194
0.0911 0.268563548349182
0.0912 0.26825050761188
0.0913 0.267937963182777
0.0914 0.267625914093576
0.0915 0.267314359378188
0.0916 0.267003298072724
0.0917 0.266692729215492
0.0918 0.266382651846991
0.0919 0.266073065009903
0.092 0.265763967749091
0.0921 0.265455359111588
0.0922 0.265147238146599
0.0923 0.264839603905489
0.0924 0.264532455441779
0.0925 0.264225791811143
0.0926 0.263919612071398
0.0927 0.263613915282503
0.0928 0.263308700506551
0.0929 0.263003966807764
0.093 0.262699713252488
0.0931 0.262395938909185
0.0932 0.262092642848433
0.0933 0.261789824142914
0.0934 0.261487481867415
0.0935 0.261185615098815
0.0936 0.260884222916089
0.0937 0.260583304400295
0.0938 0.26028285863457
0.0939 0.25998288470413
0.094 0.259683381696256
0.0941 0.259384348700296
0.0942 0.259085784807658
0.0943 0.258787689111801
0.0944 0.258490060708234
0.0945 0.258192898694511
0.0946 0.25789620217022
0.0947 0.257599970236985
0.0948 0.257304201998456
0.0949 0.257008896560308
0.095 0.25671405303023
0.0951 0.256419670517924
0.0952 0.2561257481351
0.0953 0.255832284995471
0.0954 0.255539280214742
0.0955 0.255246732910615
0.0956 0.254954642202776
0.0957 0.254663007212891
0.0958 0.254371827064607
0.0959 0.254081100883537
0.096 0.253790827797264
0.0961 0.253501006935331
0.0962 0.253211637429238
0.0963 0.252922718412435
0.0964 0.252634249020321
0.0965 0.252346228390233
0.0966 0.252058655661447
0.0967 0.25177152997517
0.0968 0.251484850474535
0.0969 0.251198616304598
0.097 0.250912826612331
0.0971 0.250627480546618
0.0972 0.250342577258249
0.0973 0.25005811589992
0.0974 0.24977409562622
0.0975 0.249490515593633
0.0976 0.249207374960531
0.0977 0.248924672887168
0.0978 0.248642408535678
0.0979 0.248360581070066
0.098 0.248079189656207
0.0981 0.247798233461841
0.0982 0.247517711656566
0.0983 0.247237623411834
0.0984 0.24695796790095
0.0985 0.24667874429906
0.0986 0.246399951783154
0.0987 0.246121589532056
0.0988 0.245843656726421
0.0989 0.245566152548732
0.099 0.245289076183294
0.0991 0.245012426816228
0.0992 0.244736203635467
0.0993 0.244460405830756
0.0994 0.24418503259364
0.0995 0.243910083117465
0.0996 0.243635556597371
0.0997 0.243361452230287
0.0998 0.24308776921493
0.0999 0.242814506751794
0.1 0.242541664043155
};
\addplot [very thick, green!50.0!black, forget plot]
table {%
0 0.998067575306895
0.0001 0.995578402987266
0.0002 0.993115625920802
0.0003 0.99067002588
0.0004 0.988241443597979
0.0005 0.985829681884239
0.0006 0.983434546865036
0.0007 0.981055847704358
0.0008 0.978693396546703
0.0009 0.976347008459888
0.001 0.974016501379127
0.0011 0.971701696052364
0.0012 0.969402415986807
0.0013 0.967118487396652
0.0014 0.964849739151959
0.0015 0.962596002728644
0.0016 0.960357112159577
0.0017 0.958132903986743
0.0018 0.955923217214445
0.0019 0.95372789326353
0.002 0.951546775926596
0.0021 0.94937971132418
0.0022 0.947226547861878
0.0023 0.945087136188397
0.0024 0.942961329154495
0.0025 0.940848981772808
0.0026 0.938749951178525
0.0027 0.936664096590905
0.0028 0.934591279275603
0.0029 0.932531362507799
0.003 0.930484211536095
0.0031 0.92844969354718
0.0032 0.926427677631226
0.0033 0.924418034748013
0.0034 0.922420637693759
0.0035 0.920435361068638
0.0036 0.918462081244967
0.0037 0.91650067633606
0.0038 0.914551026165711
0.0039 0.912613012238317
0.004 0.910686517709604
0.0041 0.908771427357952
0.0042 0.90686762755631
0.0043 0.904975006244673
0.0044 0.903093452903125
0.0045 0.901222858525423
0.0046 0.899363115593111
0.0047 0.897514118050159
0.0048 0.895675761278106
0.0049 0.893847942071702
0.005 0.892030558615037
0.0051 0.890223510458138
0.0052 0.888426698494041
0.0053 0.886640024936304
0.0054 0.884863393296972
0.0055 0.883096708364971
0.0056 0.881339876184929
0.0057 0.879592804036405
0.0058 0.877855400413532
0.0059 0.876127575005047
0.006 0.874409238674715
0.0061 0.872700303442128
0.0062 0.871000682463875
0.0063 0.869310290015077
0.0064 0.86762904147127
0.0065 0.865956853290643
0.0066 0.864293642996607
0.0067 0.862639329160705
0.0068 0.860993831385832
0.0069 0.859357070289791
0.007 0.857728967489144
0.0071 0.856109445583375
0.0072 0.854498428139349
0.0073 0.85289583967606
0.0074 0.851301605649669
0.0075 0.849715652438812
0.0076 0.848137907330191
0.0077 0.846568298504426
0.0078 0.845006755022167
0.0079 0.843453206810468
0.008 0.841907584649408
0.0081 0.840369820158957
0.0082 0.838839845786081
0.0083 0.837317594792087
0.0084 0.835803001240192
0.0085 0.834295999983323
0.0086 0.832796526652137
0.0087 0.83130451764325
0.0088 0.829819910107689
0.0089 0.828342641939542
0.009 0.826872651764819
0.0091 0.825409878930504
0.0092 0.823954263493807
0.0093 0.82250574621161
0.0094 0.821064268530088
0.0095 0.819629772574529
0.0096 0.818202201139322
0.0097 0.816781497678123
0.0098 0.815367606294201
0.0099 0.813960471730942
0.01 0.812560039362523
0.0101 0.811166255184756
0.0102 0.809779065806074
0.0103 0.808398418438691
0.0104 0.807024260889902
0.0105 0.805656541553538
0.0106 0.804295209401568
0.0107 0.802940213975844
0.0108 0.801591505379985
0.0109 0.800249034271402
0.011 0.798912751853458
0.0111 0.797582609867761
0.0112 0.796258560586587
0.0113 0.79494055680543
0.0114 0.793628551835677
0.0115 0.792322499497411
0.0116 0.791022354112325
0.0117 0.789728070496766
0.0118 0.788439603954882
0.0119 0.787156910271893
0.012 0.785879945707472
0.0121 0.784608666989229
0.0122 0.783343031306308
0.0123 0.782082996303089
0.0124 0.780828520072991
0.0125 0.779579561152379
0.0126 0.778336078514569
0.0127 0.777098031563927
0.0128 0.775865380130071
0.0129 0.774638084462164
0.013 0.773416105223295
0.0131 0.772199403484955
0.0132 0.770987940721604
0.0133 0.769781678805315
0.0134 0.768580580000519
0.0135 0.767384606958816
0.0136 0.766193722713887
0.0137 0.765007890676469
0.0138 0.763827074629426
0.0139 0.762651238722881
0.014 0.761480347469443
0.0141 0.760314365739493
0.0142 0.759153258756552
0.0143 0.757996992092722
0.0144 0.756845531664192
0.0145 0.755698843726822
0.0146 0.754556894871787
0.0147 0.753419652021298
0.0148 0.752287082424379
0.0149 0.751159153652715
0.015 0.750035833596565
0.0151 0.748917090460733
0.0152 0.747802892760603
0.0153 0.746693209318236
0.0154 0.745588009258522
0.0155 0.744487262005396
0.0156 0.743390937278105
0.0157 0.742299005087539
0.0158 0.741211435732608
0.0159 0.740128199796683
0.016 0.739049268144083
0.0161 0.737974611916618
0.0162 0.736904202530183
0.0163 0.735838011671402
0.0164 0.734776011294323
0.0165 0.733718173617161
0.0166 0.73266447111909
0.0167 0.731614876537079
0.0168 0.730569362862782
0.0169 0.729527903339463
0.017 0.728490471458976
0.0171 0.727457040958783
0.0172 0.726427585819018
0.0173 0.725402080259593
0.0174 0.724380498737343
0.0175 0.723362815943219
0.0176 0.722349006799514
0.0177 0.721339046457136
0.0178 0.720332910292913
0.0179 0.719330573906943
0.018 0.718332013119975
0.0181 0.717337203970835
0.0182 0.716346122713885
0.0183 0.715358745816513
0.0184 0.71437504995667
0.0185 0.71339501202043
0.0186 0.712418609099589
0.0187 0.711445818489304
0.0188 0.710476617685753
0.0189 0.709510984383837
0.019 0.708548896474908
0.0191 0.707590332044538
0.0192 0.706635269370303
0.0193 0.705683686919617
0.0194 0.704735563347578
0.0195 0.703790877494857
0.0196 0.702849608385608
0.0197 0.70191173522541
0.0198 0.700977237399239
0.0199 0.700046094469461
0.02 0.699118286173858
0.0201 0.698193792423684
0.0202 0.697272593301735
0.0203 0.696354669060459
0.0204 0.695440000120083
0.0205 0.694528567066765
0.0206 0.693620350650781
0.0207 0.69271533178472
0.0208 0.691813491541717
0.0209 0.690914811153702
0.021 0.690019272009676
0.0211 0.689126855654009
0.0212 0.688237543784757
0.0213 0.687351318252008
0.0214 0.686468161056246
0.0215 0.685588054346731
0.0216 0.684710980419914
0.0217 0.683836921717858
0.0218 0.68296586082669
0.0219 0.68209778047507
0.022 0.681232663532674
0.0221 0.680370493008708
0.0222 0.679511252050433
0.0223 0.678654923941709
0.0224 0.677801492101566
0.0225 0.67695094008278
0.0226 0.67610325157048
0.0227 0.675258410380765
0.0228 0.674416400459342
0.0229 0.673577205880181
0.023 0.672740810844185
0.0231 0.671907199677881
0.0232 0.671076356832122
0.0233 0.67024826688081
0.0234 0.669422914519633
0.0235 0.668600284564821
0.0236 0.66778036195191
0.0237 0.66696313173453
0.0238 0.666148579083204
0.0239 0.665336689284163
0.024 0.664527447738171
0.0241 0.663720839959376
0.0242 0.662916851574162
0.0243 0.662115468320025
0.0244 0.661316676044457
0.0245 0.660520460703844
0.0246 0.659726808362385
0.0247 0.658935705191013
0.0248 0.658147137466336
0.0249 0.657361091569594
0.025 0.656577553985616
0.0251 0.655796511301804
0.0252 0.655017950207123
0.0253 0.654241857491102
0.0254 0.653468220042846
0.0255 0.652697024850067
0.0256 0.651928258998119
0.0257 0.65116190966905
0.0258 0.650397964140658
0.0259 0.649636409785569
0.026 0.648877234070315
0.0261 0.648120424554433
0.0262 0.647365968889564
0.0263 0.646613854818572
0.0264 0.645864070174672
0.0265 0.645116602880557
0.0266 0.644371440947556
0.0267 0.643628572474781
0.0268 0.642887985648297
0.0269 0.642149668740296
0.027 0.641413610108284
0.0271 0.640679798194276
0.0272 0.639948221523997
0.0273 0.639218868706101
0.0274 0.638491728431387
0.0275 0.637766789472035
0.0276 0.637044040680843
0.0277 0.636323470990479
0.0278 0.635605069412736
0.0279 0.634888825037801
0.028 0.634174727033526
0.0281 0.633462764644711
0.0282 0.632752927192398
0.0283 0.632045204073166
0.0284 0.631339584758442
0.0285 0.630636058793809
0.0286 0.629934615798335
0.0287 0.629235245463901
0.0288 0.628537937554533
0.0289 0.627842681905757
0.029 0.627149468423942
0.0291 0.626458287085662
0.0292 0.625769127937066
0.0293 0.625081981093248
0.0294 0.624396836737625
0.0295 0.623713685121332
0.0296 0.623032516562609
0.0297 0.622353321446205
0.0298 0.621676090222783
0.0299 0.621000813408336
0.03 0.620327481583606
0.0301 0.619656085393513
0.0302 0.618986615546583
0.0303 0.618319062814391
0.0304 0.617653418031004
0.0305 0.616989672092432
0.0306 0.616327815956088
0.0307 0.615667840640245
0.0308 0.61500973722351
0.0309 0.614353496844297
0.031 0.613699110700305
0.0311 0.613046570048003
0.0312 0.612395866202127
0.0313 0.611746990535168
0.0314 0.61109993447688
0.0315 0.610454689513785
0.0316 0.609811247188684
0.0317 0.609169599100176
0.0318 0.60852973690218
0.0319 0.607891652303465
0.032 0.607255337067176
0.0321 0.60662078301038
0.0322 0.6059879820036
0.0323 0.605356925970368
0.0324 0.604727606886776
0.0325 0.604100016781027
0.0326 0.603474147733005
0.0327 0.602849991873831
0.0328 0.602227541385443
0.0329 0.60160678850016
0.033 0.60098772550027
0.0331 0.600370344717607
0.0332 0.599754638533143
0.0333 0.599140599376576
0.0334 0.598528219725929
0.0335 0.597917492107147
0.0336 0.597308409093704
0.0337 0.59670096330621
0.0338 0.596095147412022
0.0339 0.595490954124861
0.034 0.594888376204433
0.0341 0.59428740645605
0.0342 0.593688037730261
0.0343 0.59309026292248
0.0344 0.592494074972624
0.0345 0.591899466864748
0.0346 0.591306431626691
0.0347 0.59071496232972
0.0348 0.590125052088178
0.0349 0.58953669405914
0.035 0.588949881442068
0.0351 0.588364607478468
0.0352 0.587780865451557
0.0353 0.587198648685928
0.0354 0.586617950547217
0.0355 0.586038764441781
0.0356 0.585461083816371
0.0357 0.584884902157808
0.0358 0.584310212992673
0.0359 0.583737009886987
0.036 0.583165286445901
0.0361 0.582595036313388
0.0362 0.582026253171937
0.0363 0.581458930742251
0.0364 0.580893062782945
0.0365 0.580328643090255
0.0366 0.579765665497739
0.0367 0.579204123875989
0.0368 0.578644012132338
0.0369 0.578085324210583
0.037 0.577528054090695
0.0371 0.576972195788541
0.0372 0.576417743355608
0.0373 0.575864690878729
0.0374 0.575313032479808
0.0375 0.57476276231555
0.0376 0.5742138745772
0.0377 0.573666363490272
0.0378 0.573120223314289
0.0379 0.572575448342526
0.038 0.572032032901751
0.0381 0.571489971351969
0.0382 0.570949258086172
0.0383 0.570409887530089
0.0384 0.569871854141936
0.0385 0.569335152412174
0.0386 0.568799776863263
0.0387 0.568265722049426
0.0388 0.567732982556403
0.0389 0.567201553001221
0.039 0.566671428031959
0.0391 0.566142602327514
0.0392 0.56561507059737
0.0393 0.565088827581375
0.0394 0.564563868049512
0.0395 0.564040186801675
0.0396 0.563517778667451
0.0397 0.562996638505896
0.0398 0.562476761205319
0.0399 0.56195814168307
0.04 0.56144077488532
0.0401 0.560924655786855
0.0402 0.560409779390864
0.0403 0.55989614072873
0.0404 0.559383734859826
0.0405 0.55887255687131
0.0406 0.558362601877923
0.0407 0.557853865021787
0.0408 0.55734634147221
0.0409 0.556840026425484
0.041 0.556334915104694
0.0411 0.555831002759525
0.0412 0.555328284666064
0.0413 0.554826756126617
0.0414 0.554326412469519
0.0415 0.553827249048945
0.0416 0.553329261244726
0.0417 0.552832444462167
0.0418 0.552336794131864
0.0419 0.551842305709523
0.042 0.551348974675784
0.0421 0.550856796536042
0.0422 0.550365766820271
0.0423 0.549875881082852
0.0424 0.549387134902399
0.0425 0.548899523881589
0.0426 0.548413043646991
0.0427 0.5479276898489
0.0428 0.547443458161169
0.0429 0.546960344281046
0.043 0.546478343929008
0.0431 0.545997452848597
0.0432 0.545517666806265
0.0433 0.545038981591209
0.0434 0.544561393015217
0.0435 0.544084896912507
0.0436 0.543609489139575
0.0437 0.543135165575039
0.0438 0.542661922119488
0.0439 0.542189754695327
0.044 0.541718659246631
0.0441 0.541248631738994
0.0442 0.540779668159381
0.0443 0.540311764515981
0.0444 0.539844916838064
0.0445 0.539379121175836
0.0446 0.538914373600296
0.0447 0.538450670203092
0.0448 0.537988007096386
0.0449 0.53752638041271
0.045 0.53706578630483
0.0451 0.53660622094561
0.0452 0.536147680527874
0.0453 0.535690161264271
0.0454 0.535233659387145
0.0455 0.534778171148399
0.0456 0.534323692819366
0.0457 0.533870220690677
0.0458 0.533417751072134
0.0459 0.532966280292578
0.046 0.532515804699767
0.0461 0.532066320660245
0.0462 0.531617824559223
0.0463 0.531170312800447
0.0464 0.530723781806083
0.0465 0.53027822801659
0.0466 0.529833647890602
0.0467 0.529390037904804
0.0468 0.528947394553818
0.0469 0.528505714350082
0.047 0.528064993823734
0.0471 0.527625229522494
0.0472 0.527186418011551
0.0473 0.526748555873448
0.0474 0.526311639707968
0.0475 0.525875666132024
0.0476 0.525440631779542
0.0477 0.525006533301358
0.0478 0.524573367365102
0.0479 0.524141130655091
0.048 0.523709819872221
0.0481 0.523279431733862
0.0482 0.522849962973748
0.0483 0.522421410341874
0.0484 0.52199377060439
0.0485 0.521567040543499
0.0486 0.521141216957352
0.0487 0.520716296659947
0.0488 0.520292276481027
0.0489 0.519869153265981
0.049 0.51944692387574
0.0491 0.519025585186685
0.0492 0.518605134090541
0.0493 0.518185567494285
0.0494 0.517766882320049
0.0495 0.517349075505019
0.0496 0.516932144001346
0.0497 0.516516084776049
0.0498 0.51610089481092
0.0499 0.515686571102434
0.05 0.515273110661652
0.0501 0.514860510514135
0.0502 0.514448767699849
0.0503 0.514037879273078
0.0504 0.513627842302331
0.0505 0.513218653870255
0.0506 0.512810311073549
0.0507 0.512402811022873
0.0508 0.511996150842762
0.0509 0.511590327671543
0.051 0.511185338661245
0.0511 0.510781180977518
0.0512 0.510377851799546
0.0513 0.509975348319965
0.0514 0.509573667744781
0.0515 0.509172807293285
0.0516 0.508772764197974
0.0517 0.508373535704469
0.0518 0.507975119071434
0.0519 0.507577511570497
0.052 0.507180710486172
0.0521 0.506784713115775
0.0522 0.506389516769354
0.0523 0.505995118769606
0.0524 0.505601516451802
0.0525 0.505208707163709
0.0526 0.504816688265518
0.0527 0.504425457129764
0.0528 0.504035011141256
0.0529 0.503645347697
0.053 0.503256464206126
0.0531 0.502868358089815
0.0532 0.502481026781229
0.0533 0.502094467725436
0.0534 0.501708678379339
0.0535 0.501323656211607
0.0536 0.500939398702605
0.0537 0.500555903344319
0.0538 0.500173167640294
0.0539 0.499791189105561
0.054 0.49940996526657
0.0541 0.49902949366112
0.0542 0.498649771838296
0.0543 0.498270797358398
0.0544 0.497892567792877
0.0545 0.49751508072427
0.0546 0.49713833374613
0.0547 0.496762324462969
0.0548 0.496387050490185
0.0549 0.496012509454004
0.055 0.495638698991414
0.0551 0.495265616750105
0.0552 0.4948932603884
0.0553 0.494521627575199
0.0554 0.494150715989917
0.0555 0.493780523322419
0.0556 0.493411047272961
0.0557 0.493042285552131
0.0558 0.492674235880788
0.0559 0.492306895990001
0.056 0.491940263620994
0.0561 0.491574336525082
0.0562 0.491209112463618
0.0563 0.49084458920793
0.0564 0.490480764539269
0.0565 0.490117636248747
0.0566 0.489755202137284
0.0567 0.489393460015551
0.0568 0.489032407703912
0.0569 0.48867204303237
0.057 0.488312363840514
0.0571 0.487953367977462
0.0572 0.487595053301806
0.0573 0.487237417681559
0.0574 0.486880458994105
0.0575 0.486524175126139
0.0576 0.486168563973621
0.0577 0.485813623441717
0.0578 0.485459351444754
0.0579 0.485105745906163
0.058 0.484752804758429
0.0581 0.484400525943041
0.0582 0.484048907410443
0.0583 0.483697947119978
0.0584 0.483347643039844
0.0585 0.482997993147041
0.0586 0.482648995427324
0.0587 0.482300647875152
0.0588 0.481952948493641
0.0589 0.481605895294515
0.059 0.481259486298059
0.0591 0.480913719533068
0.0592 0.480568593036807
0.0593 0.480224104854956
0.0594 0.479880253041567
0.0595 0.47953703565902
0.0596 0.479194450777973
0.0597 0.478852496477318
0.0598 0.478511170844136
0.0599 0.478170471973652
0.06 0.477830397969188
0.0601 0.477490946942124
0.0602 0.477152117011846
0.0603 0.476813906305709
0.0604 0.47647631295899
0.0605 0.476139335114847
0.0606 0.475802970924273
0.0607 0.475467218546055
0.0608 0.475132076146732
0.0609 0.474797541900553
0.061 0.474463613989432
0.0611 0.474130290602913
0.0612 0.473797569938122
0.0613 0.47346545019973
0.0614 0.473133929599909
0.0615 0.472803006358295
0.0616 0.472472678701948
0.0617 0.472142944865306
0.0618 0.471813803090155
0.0619 0.471485251625579
0.062 0.471157288727931
0.0621 0.470829912660786
0.0622 0.470503121694906
0.0623 0.470176914108204
0.0624 0.469851288185699
0.0625 0.469526242219486
0.0626 0.469201774508692
0.0627 0.468877883359442
0.0628 0.468554567084821
0.0629 0.468231824004838
0.063 0.467909652446388
0.0631 0.467588050743216
0.0632 0.46726701723588
0.0633 0.466946550271717
0.0634 0.466626648204807
0.0635 0.466307309395935
0.0636 0.465988532212558
0.0637 0.46567031502877
0.0638 0.465352656225266
0.0639 0.465035554189309
0.064 0.464719007314693
0.0641 0.464403014001711
0.0642 0.464087572657123
0.0643 0.463772681694116
0.0644 0.463458339532278
0.0645 0.463144544597558
0.0646 0.462831295322239
0.0647 0.4625185901449
0.0648 0.462206427510386
0.0649 0.461894805869777
0.065 0.46158372368035
0.0651 0.461273179405556
0.0652 0.460963171514978
0.0653 0.460653698484308
0.0654 0.46034475879531
0.0655 0.460036350935792
0.0656 0.459728473399574
0.0657 0.459421124686454
0.0658 0.459114303302184
0.0659 0.458808007758434
0.066 0.458502236572764
0.0661 0.458196988268593
0.0662 0.45789226137517
0.0663 0.457588054427544
0.0664 0.457284365966534
0.0665 0.456981194538701
0.0666 0.456678538696316
0.0667 0.456376396997336
0.0668 0.456074768005371
0.0669 0.455773650289654
0.067 0.455473042425019
0.0671 0.455172942991867
0.0672 0.454873350576141
0.0673 0.454574263769296
0.0674 0.454275681168272
0.0675 0.453977601375468
0.0676 0.453680022998712
0.0677 0.453382944651237
0.0678 0.453086364951649
0.0679 0.452790282523906
0.068 0.452494695997289
0.0681 0.45219960400637
0.0682 0.451905005190997
0.0683 0.451610898196257
0.0684 0.451317281672455
0.0685 0.451024154275088
0.0686 0.450731514664819
0.0687 0.450439361507449
0.0688 0.450147693473896
0.0689 0.449856509240165
0.069 0.449565807487326
0.0691 0.449275586901488
0.0692 0.448985846173776
0.0693 0.448696584000302
0.0694 0.448407799082143
0.0695 0.448119490125319
0.0696 0.447831655840765
0.0697 0.447544294944309
0.0698 0.447257406156646
0.0699 0.446970988203317
0.07 0.446685039814683
0.0701 0.446399559725903
0.0702 0.44611454667691
0.0703 0.445829999412389
0.0704 0.445545916681749
0.0705 0.445262297239108
0.0706 0.444979139843263
0.0707 0.444696443257672
0.0708 0.444414206250428
0.0709 0.44413242759424
0.071 0.443851106066408
0.0711 0.443570240448801
0.0712 0.443289829527838
0.0713 0.443009872094462
0.0714 0.442730366944121
0.0715 0.442451312876744
0.0716 0.442172708696723
0.0717 0.441894553212888
0.0718 0.441616845238489
0.0719 0.441339583591171
0.072 0.441062767092957
0.0721 0.440786394570225
0.0722 0.440510464853686
0.0723 0.440234976778367
0.0724 0.439959929183587
0.0725 0.439685320912938
0.0726 0.439411150814265
0.0727 0.439137417739646
0.0728 0.438864120545371
0.0729 0.438591258091922
0.073 0.438318829243954
0.0731 0.438046832870275
0.0732 0.437775267843827
0.0733 0.437504133041666
0.0734 0.437233427344941
0.0735 0.436963149638878
0.0736 0.436693298812758
0.0737 0.4364238737599
0.0738 0.436154873377642
0.0739 0.435886296567318
0.074 0.435618142234248
0.0741 0.435350409287709
0.0742 0.435083096640924
0.0743 0.434816203211042
0.0744 0.434549727919118
0.0745 0.434283669690096
0.0746 0.434018027452789
0.0747 0.433752800139865
0.0748 0.433487986687828
0.0749 0.433223586036995
0.075 0.432959597131485
0.0751 0.4326960189192
0.0752 0.432432850351804
0.0753 0.432170090384709
0.0754 0.431907737977058
0.0755 0.431645792091705
0.0756 0.4313842516952
0.0757 0.431123115757772
0.0758 0.43086238325331
0.0759 0.430602053159352
0.076 0.430342124457059
0.0761 0.430082596131207
0.0762 0.429823467170166
0.0763 0.429564736565886
0.0764 0.429306403313877
0.0765 0.429048466413198
0.0766 0.428790924866435
0.0767 0.42853377767969
0.0768 0.428277023862562
0.0769 0.428020662428133
0.077 0.427764692392951
0.0771 0.427509112777015
0.0772 0.427253922603758
0.0773 0.426999120900033
0.0774 0.426744706696098
0.0775 0.426490679025599
0.0776 0.426237036925554
0.0777 0.425983779436342
0.0778 0.425730905601684
0.0779 0.425478414468629
0.078 0.425226305087539
0.0781 0.424974576512075
0.0782 0.424723227799181
0.0783 0.424472258009072
0.0784 0.424221666205214
0.0785 0.423971451454315
0.0786 0.423721612826308
0.0787 0.423472149394337
0.0788 0.423223060234742
0.0789 0.422974344427047
0.079 0.422726001053943
0.0791 0.422478029201276
0.0792 0.422230427958032
0.0793 0.421983196416324
0.0794 0.421736333671376
0.0795 0.421489838821513
0.0796 0.421243710968144
0.0797 0.420997949215749
0.0798 0.420752552671867
0.0799 0.420507520447081
0.08 0.420262851655007
0.0801 0.420018545412275
0.0802 0.419774600838524
0.0803 0.419531017056381
0.0804 0.419287793191453
0.0805 0.419044928372312
0.0806 0.418802421730483
0.0807 0.418560272400429
0.0808 0.418318479519541
0.0809 0.418077042228123
0.081 0.41783595966938
0.0811 0.417595230989408
0.0812 0.417354855337175
0.0813 0.417114831864517
0.0814 0.416875159726116
0.0815 0.416635838079498
0.0816 0.416396866085013
0.0817 0.416158242905824
0.0818 0.415919967707898
0.0819 0.415682039659991
0.082 0.415444457933639
0.0821 0.415207221703141
0.0822 0.414970330145553
0.0823 0.414733782440671
0.0824 0.414497577771023
0.0825 0.414261715321854
0.0826 0.414026194281119
0.0827 0.413791013839467
0.0828 0.413556173190229
0.0829 0.413321671529412
0.083 0.413087508055683
0.0831 0.412853681970358
0.0832 0.412620192477392
0.0833 0.412387038783366
0.0834 0.41215422009748
0.0835 0.411921735631537
0.0836 0.411689584599934
0.0837 0.411457766219651
0.0838 0.411226279710241
0.0839 0.410995124293815
0.084 0.410764299195039
0.0841 0.410533803641115
0.0842 0.410303636861774
0.0843 0.410073798089267
0.0844 0.40984428655835
0.0845 0.409615101506279
0.0846 0.409386242172794
0.0847 0.409157707800112
0.0848 0.408929497632914
0.0849 0.40870161091834
0.085 0.408474046905971
0.0851 0.408246804847824
0.0852 0.408019883998343
0.0853 0.407793283614383
0.0854 0.407567002955205
0.0855 0.407341041282464
0.0856 0.407115397860201
0.0857 0.406890071954828
0.0858 0.406665062835126
0.0859 0.406440369772227
0.086 0.406215992039609
0.0861 0.405991928913087
0.0862 0.4057681796708
0.0863 0.405544743593203
0.0864 0.405321619963058
0.0865 0.405098808065424
0.0866 0.404876307187646
0.0867 0.40465411661935
0.0868 0.404432235652427
0.0869 0.40421066358103
0.087 0.403989399701561
0.0871 0.403768443312662
0.0872 0.403547793715207
0.0873 0.403327450212294
0.0874 0.403107412109232
0.0875 0.402887678713536
0.0876 0.402668249334915
0.0877 0.402449123285265
0.0878 0.402230299878659
0.0879 0.402011778431338
0.088 0.401793558261705
0.0881 0.40157563869031
0.0882 0.401358019039849
0.0883 0.401140698635148
0.0884 0.400923676803161
0.0885 0.400706952872956
0.0886 0.400490526175708
0.0887 0.400274396044694
0.0888 0.400058561815279
0.0889 0.399843022824911
0.089 0.399627778413111
0.0891 0.399412827921466
0.0892 0.399198170693621
0.0893 0.398983806075268
0.0894 0.39876973341414
0.0895 0.398555952060003
0.0896 0.398342461364647
0.0897 0.398129260681877
0.0898 0.397916349367507
0.0899 0.397703726779351
0.09 0.397491392277215
0.0901 0.397279345222888
0.0902 0.397067584980135
0.0903 0.396856110914692
0.0904 0.396644922394251
0.0905 0.39643401878846
0.0906 0.39622339946891
0.0907 0.396013063809129
0.0908 0.395803011184576
0.0909 0.39559324097263
0.091 0.395383752552585
0.0911 0.395174545305641
0.0912 0.394965618614896
0.0913 0.394756971865343
0.0914 0.394548604443854
0.0915 0.394340515739182
0.0916 0.394132705141946
0.0917 0.393925172044628
0.0918 0.393717915841566
0.0919 0.393510935928942
0.092 0.39330423170478
0.0921 0.393097802568937
0.0922 0.392891647923095
0.0923 0.392685767170753
0.0924 0.392480159717223
0.0925 0.39227482496962
0.0926 0.392069762336858
0.0927 0.391864971229639
0.0928 0.391660451060449
0.0929 0.391456201243549
0.093 0.391252221194973
0.0931 0.391048510332512
0.0932 0.390845068075716
0.0933 0.390641893845884
0.0934 0.390438987066054
0.0935 0.390236347161003
0.0936 0.390033973557233
0.0937 0.389831865682969
0.0938 0.389630022968153
0.0939 0.389428444844432
0.094 0.389227130745158
0.0941 0.389026080105375
0.0942 0.38882529236182
0.0943 0.38862476695291
0.0944 0.388424503318736
0.0945 0.388224500901061
0.0946 0.388024759143312
0.0947 0.387825277490568
0.0948 0.387626055389563
0.0949 0.387427092288672
0.095 0.387228387637909
0.0951 0.387029940888919
0.0952 0.386831751494972
0.0953 0.386633818910958
0.0954 0.386436142593377
0.0955 0.386238722000339
0.0956 0.386041556591552
0.0957 0.38584464582832
0.0958 0.385647989173534
0.0959 0.385451586091669
0.096 0.385255436048774
0.0961 0.385059538512472
0.0962 0.384863892951946
0.0963 0.384668498837941
0.0964 0.384473355642752
0.0965 0.384278462840224
0.0966 0.384083819905738
0.0967 0.383889426316216
0.0968 0.383695281550104
0.0969 0.383501385087376
0.097 0.383307736409519
0.0971 0.383114334999536
0.0972 0.382921180341936
0.0973 0.382728271922727
0.0974 0.382535609229413
0.0975 0.382343191750989
0.0976 0.382151018977931
0.0977 0.381959090402196
0.0978 0.381767405517213
0.0979 0.381575963817878
0.098 0.38138476480055
0.0981 0.381193807963043
0.0982 0.381003092804624
0.0983 0.380812618826004
0.0984 0.380622385529336
0.0985 0.380432392418205
0.0986 0.380242638997629
0.0987 0.380053124774049
0.0988 0.379863849255323
0.0989 0.379674811950727
0.099 0.379486012370942
0.0991 0.379297450028054
0.0992 0.379109124435547
0.0993 0.378921035108297
0.0994 0.37873318156257
0.0995 0.378545563316013
0.0996 0.378358179887651
0.0997 0.378171030797883
0.0998 0.377984115568473
0.0999 0.377797433722549
0.1 0.377610984784597
};
\addplot [very thick, blue, dashed, forget plot]
table {%
0 0.998067575306895
0.0001 0.986553573271874
0.0002 0.975261690843782
0.0003 0.964186028910344
0.0004 0.953320886206213
0.0005 0.942660751338134
0.0006 0.932200295184048
0.0007 0.921934363646244
0.0008 0.911857970739774
0.0009 0.90196629199854
0.001 0.892254658182418
0.0011 0.882718549269815
0.0012 0.873353588720918
0.0013 0.864155537997773
0.0014 0.855120291328107
0.0015 0.846243870700553
0.0016 0.837522421079662
0.0017 0.82895220582968
0.0018 0.820529602336762
0.0019 0.812251097819803
0.002 0.804113285320638
0.0021 0.796112859864871
0.0022 0.788246614785062
0.0023 0.78051143819845
0.0024 0.772904309631819
0.0025 0.765422296786493
0.0026 0.758062552436852
0.0027 0.750822311456064
0.0028 0.743698887963113
0.0029 0.736689672585463
0.003 0.729792129832034
0.0031 0.723003795571408
0.0032 0.716322274610473
0.0033 0.709745238368936
0.0034 0.703270422645379
0.0035 0.69689562547075
0.0036 0.690618705045386
0.0037 0.684437577755866
0.0038 0.678350216268155
0.0039 0.672354647693716
0.004 0.666448951825379
0.0041 0.660631259439961
0.0042 0.654899750664739
0.0043 0.649252653405053
0.0044 0.643688241830408
0.0045 0.638204834916609
0.0046 0.632800795041553
0.0047 0.627474526632432
0.0048 0.62222447486218
0.0049 0.617049124393151
0.005 0.611946998166033
0.0051 0.606916656232181
0.0052 0.601956694627556
0.0053 0.5970657442866
0.0054 0.592242469994423
0.0055 0.587485569375754
0.0056 0.582793771919191
0.0057 0.578165838035342
0.0058 0.5736005581475
0.0059 0.569096751813591
0.006 0.564653266878142
0.0061 0.560268978653119
0.0062 0.555942789126494
0.0063 0.551673626197479
0.0064 0.547460442937401
0.0065 0.543302216875231
0.0066 0.539197949306824
0.0067 0.53514666462699
0.0068 0.531147409683501
0.0069 0.52719925315225
0.007 0.523301284932735
0.0071 0.519452615563133
0.0072 0.515652375654238
0.0073 0.511899715341555
0.0074 0.508193803754897
0.0075 0.504533828504842
0.0076 0.500918995185432
0.0077 0.497348526892538
0.0078 0.493821663757314
0.0079 0.49033766249421
0.008 0.48689579596302
0.0081 0.483495352744464
0.0082 0.480135636728833
0.0083 0.476815966717232
0.0084 0.473535676034978
0.0085 0.470294112156738
0.0086 0.467090636342988
0.0087 0.463924623287414
0.0088 0.460795460774863
0.0089 0.457702549349502
0.009 0.454645301992821
0.0091 0.451623143811151
0.0092 0.448635511732379
0.0093 0.445681854211545
0.0094 0.442761630945026
0.0095 0.439874312593023
0.0096 0.437019380510068
0.0097 0.434196326483294
0.0098 0.431404652478205
0.0099 0.428643870391704
0.01 0.425913501812147
0.0101 0.423213077786178
0.0102 0.420542138592146
0.0103 0.417900233519876
0.0104 0.415286920656599
0.0105 0.412701766678839
0.0106 0.410144346650068
0.0107 0.407614243823951
0.0108 0.405111049452994
0.0109 0.402634362602437
0.011 0.400183789969223
0.0111 0.397758945705874
0.0112 0.395359451249142
0.0113 0.39298493515327
0.0114 0.390635032927728
0.0115 0.388309386879289
0.0116 0.3860076459583
0.0117 0.383729465609039
0.0118 0.38147450762402
0.0119 0.379242440002125
0.012 0.377032936810462
0.0121 0.374845678049823
0.0122 0.37268034952364
0.0123 0.37053664271034
0.0124 0.368414254638983
0.0125 0.366312887768106
0.0126 0.364232249867661
0.0127 0.362172053903971
0.0128 0.3601320179276
0.0129 0.358111864964068
0.013 0.35611132290732
0.0131 0.354130124415867
0.0132 0.352168006811532
0.0133 0.350224711980714
0.0134 0.34829998627811
0.0135 0.346393580432816
0.0136 0.344505249456746
0.0137 0.342634752555295
0.0138 0.340781853040196
0.0139 0.338946318244496
0.014 0.337127919439601
0.0141 0.335326431754326
0.0142 0.333541634095903
0.0143 0.331773309072879
0.0144 0.33002124291987
0.0145 0.328285225424103
0.0146 0.326565049853705
0.0147 0.3248605128877
0.0148 0.323171414547643
0.0149 0.321497558130879
0.015 0.31983875014535
0.0151 0.318194800245943
0.0152 0.3165655211723
0.0153 0.314950728688088
0.0154 0.313350241521662
0.0155 0.311763881308097
0.0156 0.310191472532554
0.0157 0.308632842474941
0.0158 0.307087821155829
0.0159 0.305556241283609
0.016 0.30403793820283
0.0161 0.302532749843722
0.0162 0.301040516672834
0.0163 0.299561081644795
0.0164 0.298094290155142
0.0165 0.296639989994204
0.0166 0.295198031302008
0.0167 0.293768266524179
0.0168 0.292350550368818
0.0169 0.290944739764325
0.017 0.28955069381814
0.0171 0.288168273776395
0.0172 0.286797342984435
0.0173 0.285437766848202
0.0174 0.284089412796443
0.0175 0.282752150243748
0.0176 0.281425850554364
0.0177 0.280110387006802
0.0178 0.278805634759179
0.0179 0.277511470815316
0.018 0.276227773991542
0.0181 0.274954424884204
0.0182 0.273691305837863
0.0183 0.272438300914155
0.0184 0.271195295861304
0.0185 0.269962178084271
0.0186 0.268738836615529
0.0187 0.267525162086436
0.0188 0.266321046699203
0.0189 0.265126384199444
0.019 0.263941069849282
0.0191 0.262765000401013
0.0192 0.261598074071302
0.0193 0.260440190515909
0.0194 0.259291250804922
0.0195 0.2581511573985
0.0196 0.257019814123095
0.0197 0.255897126148158
0.0198 0.254782999963313
0.0199 0.253677343355981
0.02 0.252580065389459
0.0201 0.251491076381424
0.0202 0.250410287882872
0.0203 0.249337612657464
0.0204 0.248272964661292
0.0205 0.247216259023024
0.0206 0.246167412024453
0.0207 0.24512634108142
0.0208 0.244092964725106
0.0209 0.243067202583687
0.021 0.242048975364353
0.0211 0.241038204835658
0.0212 0.240034813810223
0.0213 0.239038726127765
0.0214 0.238049866638451
0.0215 0.237068161186567
0.0216 0.236093536594504
0.0217 0.23512592064704
0.0218 0.234165242075924
0.0219 0.233211430544748
0.022 0.232264416634106
0.0221 0.231324131827027
0.0222 0.230390508494686
0.0223 0.229463479882373
0.0224 0.228542980095732
0.0225 0.227628944087249
0.0226 0.22672130764299
0.0227 0.225820007369586
0.0228 0.224924980681456
0.0229 0.224036165788261
0.023 0.223153501682594
0.0231 0.222276928127889
0.0232 0.221406385646547
0.0233 0.220541815508289
0.0234 0.219683159718706
0.0235 0.218830361008021
0.0236 0.217983362820057
0.0237 0.217142109301395
0.0238 0.216306545290732
0.0239 0.215476616308426
0.024 0.214652268546227
0.0241 0.213833448857189
0.0242 0.213020104745763
0.0243 0.212212184358065
0.0244 0.211409636472311
0.0245 0.210612410489425
0.0246 0.209820456423805
0.0247 0.209033724894259
0.0248 0.20825216711509
0.0249 0.207475734887341
0.025 0.206704380590188
0.0251 0.205938057172487
0.0252 0.205176718144461
0.0253 0.204420317569531
0.0254 0.203668810056292
0.0255 0.202922150750618
0.0256 0.202180295327907
0.0257 0.201443199985456
0.0258 0.200710821434968
0.0259 0.199983116895181
0.026 0.199260044084624
0.0261 0.198541561214495
0.0262 0.197827626981661
0.0263 0.197118200561768
0.0264 0.196413241602473
0.0265 0.195712710216785
0.0266 0.19501656697652
0.0267 0.194324772905858
0.0268 0.193637289475018
0.0269 0.19295407859402
0.027 0.19227510260657
0.0271 0.191600324284027
0.0272 0.190929706819482
0.0273 0.190263213821926
0.0274 0.189600809310514
0.0275 0.188942457708927
0.0276 0.188288123839819
0.0277 0.187637772919358
0.0278 0.186991370551854
0.0279 0.186348882724471
0.028 0.185710275802027
0.0281 0.185075516521879
0.0282 0.18444457198888
0.0283 0.183817409670432
0.0284 0.183193997391599
0.0285 0.182574303330317
0.0286 0.181958296012663
0.0287 0.181345944308207
0.0288 0.180737217425437
0.0289 0.180132084907254
0.029 0.17953051662654
0.0291 0.178932482781789
0.0292 0.178337953892815
0.0293 0.177746900796517
0.0294 0.177159294642722
0.0295 0.176575106890079
0.0296 0.175994309302026
0.0297 0.175416873942815
0.0298 0.174842773173596
0.0299 0.174271979648571
0.03 0.173704466311192
0.0301 0.173140206390428
0.0302 0.172579173397089
0.0303 0.172021341120196
0.0304 0.171466683623416
0.0305 0.170915175241547
0.0306 0.170366790577059
0.0307 0.169821504496678
0.0308 0.169279292128034
0.0309 0.168740128856349
0.031 0.168203990321182
0.0311 0.167670852413214
0.0312 0.167140691271093
0.0313 0.16661348327831
0.0314 0.166089205060138
0.0315 0.165567833480604
0.0316 0.165049345639509
0.0317 0.164533718869496
0.0318 0.164020930733155
0.0319 0.163510959020176
0.032 0.163003781744536
0.0321 0.162499377141738
0.0322 0.161997723666078
0.0323 0.161498799987962
0.0324 0.161002584991255
0.0325 0.160509057770671
0.0326 0.160018197629202
0.0327 0.159529984075582
0.0328 0.159044396821784
0.0329 0.158561415780565
0.033 0.158081021063027
0.0331 0.157603192976234
0.0332 0.157127912020845
0.0333 0.156655158888792
0.0334 0.156184914460986
0.0335 0.155717159805055
0.0336 0.155251876173118
0.0337 0.154789044999586
0.0338 0.154328647898996
0.0339 0.153870666663874
0.034 0.153415083262631
0.0341 0.152961879837484
0.0342 0.15251103870241
0.0343 0.152062542341125
0.0344 0.151616373405094
0.0345 0.151172514711567
0.0346 0.15073094924164
0.0347 0.150291660138348
0.0348 0.149854630704781
0.0349 0.149419844402225
0.035 0.148987284848328
0.0351 0.148556935815297
0.0352 0.148128781228112
0.0353 0.147702805162768
0.0354 0.147278991844539
0.0355 0.146857325646272
0.0356 0.146437791086693
0.0357 0.146020372828746
0.0358 0.145605055677947
0.0359 0.145191824580768
0.036 0.144780664623032
0.0361 0.144371561028341
0.0362 0.143964499156516
0.0363 0.143559464502063
0.0364 0.143156442692656
0.0365 0.142755419487646
0.0366 0.14235638077658
0.0367 0.141959312577749
0.0368 0.141564201036751
0.0369 0.141171032425073
0.037 0.140779793138689
0.0371 0.140390469696684
0.0372 0.14000304873989
0.0373 0.139617517029539
0.0374 0.139233861445937
0.0375 0.138852068987155
0.0376 0.138472126767734
0.0377 0.138094022017412
0.0378 0.13771774207986
0.0379 0.137343274411442
0.038 0.136970606579984
0.0381 0.136599726263567
0.0382 0.136230621249326
0.0383 0.135863279432274
0.0384 0.135497688814131
0.0385 0.135133837502179
0.0386 0.134771713708119
0.0387 0.134411305746956
0.0388 0.134052602035887
0.0389 0.133695591093209
0.039 0.133340261537239
0.0391 0.132986602085249
0.0392 0.132634601552411
0.0393 0.13228424885076
0.0394 0.131935532988166
0.0395 0.131588443067321
0.0396 0.131242968284737
0.0397 0.130899097929761
0.0398 0.130556821383595
0.0399 0.130216128118331
0.04 0.129877007696006
0.0401 0.129539449767653
0.0402 0.129203444072378
0.0403 0.128868980436441
0.0404 0.128536048772349
0.0405 0.128204639077963
0.0406 0.127874741435613
0.0407 0.127546346011225
0.0408 0.127219443053458
0.0409 0.126894022892856
0.041 0.126570075940998
0.0411 0.126247592689677
0.0412 0.12592656371007
0.0413 0.125606979651932
0.0414 0.125288831242793
0.0415 0.124972109287164
0.0416 0.124656804665758
0.0417 0.124342908334716
0.0418 0.124030411324841
0.0419 0.123719304740845
0.042 0.123409579760607
0.0421 0.123101227634428
0.0422 0.122794239684312
0.0423 0.12248860730324
0.0424 0.122184321954463
0.0425 0.1218813751708
0.0426 0.121579758553939
0.0427 0.121279463773757
0.0428 0.12098048256764
0.0429 0.120682806739812
0.043 0.120386428160672
0.0431 0.120091338766146
0.0432 0.119797530557033
0.0433 0.119504995598369
0.0434 0.119213726018796
0.0435 0.118923714009936
0.0436 0.118634951825777
0.0437 0.118347431782058
0.0438 0.118061146255672
0.0439 0.117776087684064
0.044 0.117492248564649
0.0441 0.117209621454221
0.0442 0.116928198968387
0.0443 0.116647973780989
0.0444 0.116368938623549
0.0445 0.116091086284708
0.0446 0.115814409609676
0.0447 0.115538901499694
0.0448 0.11526455491149
0.0449 0.114991362856751
0.045 0.1147193184016
0.0451 0.11444841466607
0.0452 0.114178644823597
0.0453 0.113910002100511
0.0454 0.113642479775531
0.0455 0.113376071179271
0.0456 0.113110769693749
0.0457 0.112846568751903
0.0458 0.112583461837107
0.0459 0.112321442482701
0.046 0.112060504271519
0.0461 0.111800640835426
0.0462 0.111541845854861
0.0463 0.111284113058376
0.0464 0.111027436222197
0.0465 0.110771809169773
0.0466 0.11051722577134
0.0467 0.110263679943486
0.0468 0.110011165648722
0.0469 0.109759676895055
0.047 0.109509207735573
0.0471 0.109259752268025
0.0472 0.109011304634411
0.0473 0.108763859020577
0.0474 0.108517409655812
0.0475 0.108271950812448
0.0476 0.108027476805472
0.0477 0.107783981992131
0.0478 0.107541460771552
0.0479 0.107299907584356
0.048 0.107059316912287
0.0481 0.106819683277835
0.0482 0.106581001243868
0.0483 0.106343265413269
0.0484 0.106106470428575
0.0485 0.105870610971616
0.0486 0.105635681763169
0.0487 0.105401677562602
0.0488 0.10516859316753
0.0489 0.104936423413476
0.049 0.104705163173528
0.0491 0.104474807358008
0.0492 0.104245350914136
0.0493 0.104016788825709
0.0494 0.10378911611277
0.0495 0.103562327831289
0.0496 0.103336419072849
0.0497 0.103111384964324
0.0498 0.102887220667576
0.0499 0.102663921379143
0.05 0.102441482329933
0.0501 0.102219898784926
0.0502 0.101999166042876
0.0503 0.101779279436009
0.0504 0.101560234329741
0.0505 0.101342026122381
0.0506 0.101124650244846
0.0507 0.100908102160382
0.0508 0.100692377364279
0.0509 0.100477471383596
0.051 0.100263379776885
0.0511 0.100050098133919
0.0512 0.0998376220754261
0.0513 0.0996259472528192
0.0514 0.0994150693479343
0.0515 0.0992049840727694
0.0516 0.0989956871692261
0.0517 0.0987871744088541
0.0518 0.0985794415925979
0.0519 0.0983724845505463
0.052 0.0981662991416847
0.0521 0.0979608812536492
0.0522 0.0977562268024838
0.0523 0.0975523317323998
0.0524 0.0973491920155375
0.0525 0.0971468036517305
0.0526 0.0969451626682723
0.0527 0.0967442651196849
0.0528 0.0965441070874902
0.0529 0.0963446846799836
0.053 0.0961459940320092
0.0531 0.0959480313047385
0.0532 0.0957507926854496
0.0533 0.0955542743873102
0.0534 0.0953584726491618
0.0535 0.095163383735306
0.0536 0.0949690039352938
0.0537 0.0947753295637156
0.0538 0.0945823569599946
0.0539 0.0943900824881811
0.054 0.0941985025367497
0.0541 0.0940076135183981
0.0542 0.0938174118698475
0.0543 0.0936278940516456
0.0544 0.0934390565479713
0.0545 0.0932508958664409
0.0546 0.0930634085379167
0.0547 0.0928765911163173
0.0548 0.0926904401784294
0.0549 0.092504952323722
0.055 0.0923201241741618
0.0551 0.0921359523740308
0.0552 0.0919524335897457
0.0553 0.0917695645096783
0.0554 0.0915873418439786
0.0555 0.091405762324399
0.0556 0.0912248227041204
0.0557 0.0910445197575796
0.0558 0.090864850280299
0.0559 0.0906858110887172
0.056 0.0905073990200218
0.0561 0.0903296109319833
0.0562 0.0901524437027911
0.0563 0.0899758942308904
0.0564 0.089799959434821
0.0565 0.0896246362530581
0.0566 0.0894499216438535
0.0567 0.0892758125850791
0.0568 0.0891023060740718
0.0569 0.0889293991274795
0.057 0.0887570887811089
0.0571 0.0885853720897744
0.0572 0.0884142461271487
0.0573 0.0882437079856149
0.0574 0.0880737547761192
0.0575 0.0879043836280259
0.0576 0.0877355916889731
0.0577 0.0875673761247305
0.0578 0.0873997341190571
0.0579 0.0872326628735623
0.058 0.087066159607566
0.0581 0.0869002215579616
0.0582 0.0867348459790797
0.0583 0.0865700301425532
0.0584 0.0864057713371833
0.0585 0.0862420668688069
0.0586 0.0860789140601655
0.0587 0.0859163102507752
0.0588 0.0857542527967971
0.0589 0.0855927390709103
0.059 0.0854317664621847
0.0591 0.0852713323759559
0.0592 0.0851114342337005
0.0593 0.0849520694729133
0.0594 0.084793235546985
0.0595 0.084634929925081
0.0596 0.084477150092022
0.0597 0.0843198935481646
0.0598 0.084163157809284
0.0599 0.0840069404064572
0.06 0.0838512388859469
0.0601 0.0836960508090877
0.0602 0.0835413737521716
0.0603 0.0833872053063362
0.0604 0.0832335430774526
0.0605 0.083080384686015
0.0606 0.0829277277670311
0.0607 0.0827755699699133
0.0608 0.0826239089583715
0.0609 0.0824727424103056
0.061 0.0823220680177006
0.0611 0.0821718834865209
0.0612 0.0820221865366073
0.0613 0.0818729749015729
0.0614 0.0817242463287022
0.0615 0.0815759985788488
0.0616 0.0814282294263358
0.0617 0.0812809366588561
0.0618 0.0811341180773738
0.0619 0.0809877714960268
0.062 0.0808418947420293
0.0621 0.0806964856555764
0.0622 0.0805515420897486
0.0623 0.0804070619104176
0.0624 0.0802630429961528
0.0625 0.0801194832381281
0.0626 0.0799763805400307
0.0627 0.0798337328179694
0.0628 0.0796915380003846
0.0629 0.0795497940279584
0.063 0.0794084988535261
0.0631 0.0792676504419882
0.0632 0.0791272467702226
0.0633 0.0789872858269987
0.0634 0.0788477656128912
0.0635 0.0787086841401953
0.0636 0.0785700394328423
0.0637 0.0784318295263155
0.0638 0.0782940524675682
0.0639 0.0781567063149408
0.064 0.0780197891380794
0.0641 0.0778832990178554
0.0642 0.0777472340462846
0.0643 0.0776115923264487
0.0644 0.0774763719724156
0.0645 0.0773415711091621
0.0646 0.0772071878724956
0.0647 0.0770732204089782
0.0648 0.0769396668758496
0.0649 0.0768065254409525
0.065 0.0766737942826569
0.0651 0.0765414715897864
0.0652 0.0764095555615442
0.0653 0.0762780444074402
0.0654 0.0761469363472187
0.0655 0.0760162296107863
0.0656 0.075885922438141
0.0657 0.0757560130793013
0.0658 0.0756264997942361
0.0659 0.0754973808527957
0.066 0.0753686545346423
0.0661 0.0752403191291821
0.0662 0.0751123729354974
0.0663 0.0749848142622793
0.0664 0.0748576414277613
0.0665 0.0747308527596528
0.0666 0.0746044465950739
0.0667 0.0744784212804903
0.0668 0.0743527751716487
0.0669 0.0742275066335128
0.067 0.0741026140402002
0.0671 0.0739780957749188
0.0672 0.0738539502299053
0.0673 0.0737301758063623
0.0674 0.0736067709143979
0.0675 0.0734837339729637
0.0676 0.0733610634097955
0.0677 0.0732387576613525
0.0678 0.0731168151727585
0.0679 0.0729952343977423
0.068 0.0728740137985798
0.0681 0.0727531518460356
0.0682 0.0726326470193058
0.0683 0.0725124978059605
0.0684 0.0723927027018874
0.0685 0.0722732602112357
0.0686 0.0721541688463603
0.0687 0.0720354271277663
0.0688 0.0719170335840546
0.0689 0.071798986751867
0.069 0.0716812851758328
0.0691 0.0715639274085145
0.0692 0.0714469120103556
0.0693 0.0713302375496271
0.0694 0.0712139026023757
0.0695 0.0710979057523717
0.0696 0.0709822455910577
0.0697 0.0708669207174976
0.0698 0.0707519297383255
0.0699 0.0706372712676961
0.07 0.0705229439272345
0.0701 0.0704089463459866
0.0702 0.0702952771603704
0.0703 0.070181935014127
0.0704 0.0700689185582725
0.0705 0.0699562264510499
0.0706 0.0698438573578816
0.0707 0.0697318099513223
0.0708 0.0696200829110122
0.0709 0.0695086749236302
0.071 0.0693975846828484
0.0711 0.0692868108892857
0.0712 0.0691763522504629
0.0713 0.0690662074807577
0.0714 0.0689563753013595
0.0715 0.0688468544402256
0.0716 0.068737643632037
0.0717 0.0686287416181546
0.0718 0.0685201471465763
0.0719 0.0684118589718934
0.072 0.0683038758552486
0.0721 0.068196196564293
0.0722 0.0680888198731447
0.0723 0.0679817445623467
0.0724 0.0678749694188258
0.0725 0.0677684932358514
0.0726 0.0676623148129947
0.0727 0.0675564329560883
0.0728 0.0674508464771865
0.0729 0.0673455541945246
0.073 0.0672405549324802
0.0731 0.0671358475215338
0.0732 0.0670314307982294
0.0733 0.0669273036051364
0.0734 0.0668234647908113
0.0735 0.0667199132097591
0.0736 0.0666166477223962
0.0737 0.0665136671950124
0.0738 0.0664109704997339
0.0739 0.0663085565144867
0.074 0.0662064241229593
0.0741 0.0661045722145669
0.0742 0.0660029996844151
0.0743 0.0659017054332641
0.0744 0.0658006883674931
0.0745 0.0656999473990649
0.0746 0.0655994814454913
0.0747 0.0654992894297977
0.0748 0.0653993702804894
0.0749 0.0652997229315163
0.075 0.0652003463222399
0.0751 0.065101239397399
0.0752 0.0650024011070762
0.0753 0.0649038304066651
0.0754 0.0648055262568366
0.0755 0.0647074876235068
0.0756 0.0646097134778039
0.0757 0.0645122027960365
0.0758 0.064414954559661
0.0759 0.0643179677552501
0.076 0.0642212413744613
0.0761 0.0641247744140052
0.0762 0.0640285658756147
0.0763 0.063932614766014
0.0764 0.0638369200968879
0.0765 0.0637414808848514
0.0766 0.0636462961514195
0.0767 0.063551364922977
0.0768 0.0634566862307491
0.0769 0.0633622591107714
0.077 0.0632680826038608
0.0771 0.0631741557555865
0.0772 0.0630804776162406
0.0773 0.0629870472408097
0.0774 0.0628938636889465
0.0775 0.0628009260249412
0.0776 0.0627082333176934
0.0777 0.0626157846406845
0.0778 0.0625235790719497
0.0779 0.0624316156940505
0.078 0.0623398935940478
0.0781 0.062248411863474
0.0782 0.062157169598307
0.0783 0.0620661658989426
0.0784 0.0619753998701686
0.0785 0.0618848706211382
0.0786 0.0617945772653438
0.0787 0.0617045189205912
0.0788 0.0616146947089735
0.0789 0.0615251037568459
0.079 0.0614357451947998
0.0791 0.0613466181576379
0.0792 0.0612577217843491
0.0793 0.0611690552180835
0.0794 0.0610806176061277
0.0795 0.0609924080998802
0.0796 0.0609044258548271
0.0797 0.0608166700305181
0.0798 0.060729139790542
0.0799 0.0606418343025033
0.08 0.0605547527379982
0.0801 0.0604678942725911
0.0802 0.0603812580857916
0.0803 0.0602948433610307
0.0804 0.0602086492856382
0.0805 0.0601226750508197
0.0806 0.0600369198516339
0.0807 0.0599513828869698
0.0808 0.0598660633595248
0.0809 0.0597809604757819
0.081 0.059696073445988
0.0811 0.0596114014841317
0.0812 0.0595269438079217
0.0813 0.0594426996387649
0.0814 0.0593586682017454
0.0815 0.0592748487256025
0.0816 0.0591912404427099
0.0817 0.0591078425890548
0.0818 0.0590246544042165
0.0819 0.0589416751313461
0.082 0.0588589040171455
0.0821 0.0587763403118473
0.0822 0.0586939832691941
0.0823 0.0586118321464186
0.0824 0.0585298862042233
0.0825 0.0584481447067607
0.0826 0.0583666069216134
0.0827 0.0582852721197746
0.0828 0.0582041395756285
0.0829 0.0581232085669309
0.083 0.05804247837479
0.0831 0.0579619482836469
0.0832 0.0578816175812574
0.0833 0.0578014855586722
0.0834 0.0577215515102188
0.0835 0.0576418147334828
0.0836 0.057562274529289
0.0837 0.0574829302016836
0.0838 0.0574037810579153
0.0839 0.057324826408418
0.084 0.057246065566792
0.0841 0.0571674978497867
0.0842 0.0570891225772823
0.0843 0.0570109390722729
0.0844 0.0569329466608481
0.0845 0.0568551446721764
0.0846 0.0567775324384873
0.0847 0.0567001092950544
0.0848 0.0566228745801784
0.0849 0.0565458276351701
0.085 0.0564689678043332
0.0851 0.0563922944349484
0.0852 0.0563158068772557
0.0853 0.056239504484439
0.0854 0.056163386612609
0.0855 0.0560874526207868
0.0856 0.0560117018708886
0.0857 0.0559361337277085
0.0858 0.0558607475589034
0.0859 0.0557855427349767
0.086 0.0557105186292628
0.0861 0.055635674617911
0.0862 0.0555610100798706
0.0863 0.0554865243968749
0.0864 0.0554122169534262
0.0865 0.0553380871367802
0.0866 0.0552641343369313
0.0867 0.0551903579465972
0.0868 0.055116757361204
0.0869 0.0550433319788714
0.087 0.0549700812003982
0.0871 0.0548970044292472
0.0872 0.0548241010715306
0.0873 0.0547513705359962
0.0874 0.0546788122340122
0.0875 0.0546064255795535
0.0876 0.0545342099891873
0.0877 0.0544621648820586
0.0878 0.0543902896798772
0.0879 0.0543185838069027
0.088 0.0542470466899312
0.0881 0.0541756777582816
0.0882 0.0541044764437818
0.0883 0.0540334421807551
0.0884 0.0539625744060069
0.0885 0.053891872558811
0.0886 0.0538213360808967
0.0887 0.0537509644164351
0.0888 0.0536807570120266
0.0889 0.0536107133166871
0.089 0.0535408327818357
0.0891 0.0534711148612812
0.0892 0.0534015590112099
0.0893 0.0533321646901724
0.0894 0.0532629313590712
0.0895 0.0531938584811482
0.0896 0.0531249455219718
0.0897 0.053056191949425
0.0898 0.0529875972336928
0.0899 0.05291916084725
0.09 0.052850882264849
0.0901 0.0527827609635079
0.0902 0.0527147964224981
0.0903 0.0526469881233328
0.0904 0.0525793355497547
0.0905 0.0525118381877246
0.0906 0.0524444955254093
0.0907 0.0523773070531704
0.0908 0.0523102722635522
0.0909 0.0522433906512707
0.091 0.0521766617132019
0.0911 0.0521100849483704
0.0912 0.0520436598579382
0.0913 0.0519773859451937
0.0914 0.0519112627155401
0.0915 0.0518452896764846
0.0916 0.0517794663376274
0.0917 0.0517137922106507
0.0918 0.051648266809308
0.0919 0.0515828896494128
0.092 0.0515176602488283
0.0921 0.051452578127457
0.0922 0.0513876428072291
0.0923 0.0513228538120931
0.0924 0.0512582106680044
0.0925 0.0511937129029156
0.0926 0.0511293600467657
0.0927 0.0510651516314699
0.0928 0.0510010871909096
0.0929 0.0509371662609219
0.093 0.0508733883792898
0.0931 0.0508097530857319
0.0932 0.0507462599218929
0.0933 0.050682908431333
0.0934 0.0506196981595186
0.0935 0.0505566286538122
0.0936 0.050493699463463
0.0937 0.0504309101395969
0.0938 0.0503682602352068
0.0939 0.0503057493051437
0.094 0.0502433769061063
0.0941 0.0501811425966322
0.0942 0.0501190459370885
0.0943 0.050057086489662
0.0944 0.0499952638183504
0.0945 0.0499335774889529
0.0946 0.0498720270690611
0.0947 0.0498106121280498
0.0948 0.0497493322370681
0.0949 0.0496881869690301
0.095 0.0496271758986064
0.0951 0.049566298602215
0.0952 0.0495055546580124
0.0953 0.0494449436458848
0.0954 0.0493844651474396
0.0955 0.0493241187459965
0.0956 0.0492639040265791
0.0957 0.0492038205759059
0.0958 0.0491438679823824
0.0959 0.0490840458360921
0.096 0.0490243537287884
0.0961 0.0489647912538859
0.0962 0.0489053580064527
0.0963 0.0488460535832012
0.0964 0.0487868775824808
0.0965 0.0487278296042693
0.0966 0.0486689092501646
0.0967 0.048610116123377
0.0968 0.048551449828721
0.0969 0.0484929099726073
0.097 0.0484344961630349
0.0971 0.0483762080095831
0.0972 0.0483180451234041
0.0973 0.0482600071172144
0.0974 0.0482020936052879
0.0975 0.0481443042034477
0.0976 0.0480866385290586
0.0977 0.0480290962010194
0.0978 0.0479716768397553
0.0979 0.0479143800672108
0.098 0.0478572055068415
0.0981 0.0478001527836073
0.0982 0.0477432215239646
0.0983 0.0476864113558593
0.0984 0.0476297219087191
0.0985 0.0475731528134465
0.0986 0.0475167037024116
0.0987 0.0474603742094448
0.0988 0.0474041639698296
0.0989 0.0473480726202957
0.099 0.0472920997990118
0.0991 0.0472362451455787
0.0992 0.0471805083010222
0.0993 0.0471248889077862
0.0994 0.0470693866097259
0.0995 0.0470140010521007
0.0996 0.0469587318815679
0.0997 0.0469035787461753
0.0998 0.0468485412953548
0.0999 0.0467936191799158
0.1 0.0467388120520381
};
\addplot [very thick, green!50.0!black, forget plot]
table {%
0 0.998067575306895
0.0001 0.978043420308142
0.0002 0.9603207002224
0.0003 0.943693625855071
0.0004 0.928104298011125
0.0005 0.913432907482049
0.0006 0.899584310283527
0.0007 0.886476367353479
0.0008 0.874038439126426
0.0009 0.862209330169304
0.001 0.850935735238105
0.0011 0.840170969491656
0.0012 0.829873936590424
0.0013 0.820008283968291
0.0014 0.810541707702302
0.0015 0.801445377366701
0.0016 0.792693457639163
0.0017 0.784262708317383
0.0018 0.776132148199464
0.0019 0.76828277123648
0.002 0.7606973056771
0.0021 0.753360008740283
0.0022 0.746256490785374
0.0023 0.739373564084974
0.0024 0.732699112210334
0.0025 0.726221976762052
0.0026 0.719931858759263
0.0027 0.713819232468501
0.0028 0.707875269832171
0.0029 0.702091773964457
0.003 0.696461120433717
0.0031 0.690976205256223
0.0032 0.685630398695368
0.0033 0.680417504100182
0.0034 0.675331721132806
0.0035 0.670367612830842
0.0036 0.665520076030916
0.0037 0.660784314747091
0.0038 0.6561558161544
0.0039 0.651630328875499
0.004 0.647203843308864
0.0041 0.642872573771262
0.0042 0.638632942256457
0.0043 0.634481563637106
0.0044 0.630415232158205
0.0045 0.626430909088858
0.0046 0.622525711415024
0.0047 0.618696901469624
0.0048 0.614941877408298
0.0049 0.611258164449455
0.005 0.607643406806292
0.0051 0.60409536024633
0.0052 0.600611885220956
0.0053 0.597190940513486
0.0054 0.593830577359677
0.0055 0.590528933999245
0.0056 0.587284230621195
0.0057 0.584094764669409
0.0058 0.580958906478234
0.0059 0.577875095210743
0.006 0.57484183507491
0.0061 0.571857691795284
0.0062 0.568921289319815
0.0063 0.566031306743339
0.0064 0.563186475430894
0.0065 0.560385576325553
0.0066 0.55762743742678
0.0067 0.554910931426559
0.0068 0.552234973491617
0.0069 0.549598519181066
0.007 0.547000562489686
0.0071 0.544440134007867
0.0072 0.541916299189981
0.0073 0.539428156723617
0.0074 0.53697483699271
0.0075 0.534555500628162
0.0076 0.532169337140052
0.0077 0.529815563625972
0.0078 0.527493423550487
0.0079 0.525202185591045
0.008 0.522941142546063
0.0081 0.520709610301206
0.0082 0.518506926850169
0.0083 0.51633245136656
0.0084 0.514185563323717
0.0085 0.512065661659506
0.0086 0.509972163983386
0.0087 0.507904505823192
0.0088 0.505862139909268
0.0089 0.503844535493766
0.009 0.501851177703042
0.0091 0.499881566921249
0.0092 0.497935218203341
0.0093 0.496011660715818
0.0094 0.494110437203659
0.0095 0.492231103481987
0.0096 0.490373227951107
0.0097 0.488536391133633
0.0098 0.486720185232523
0.0099 0.484924213708891
0.01 0.483148090878558
0.0101 0.481391441526341
0.0102 0.479653900537171
0.0103 0.477935112543158
0.0104 0.476234731585799
0.0105 0.474552420792541
0.0106 0.472887852066996
0.0107 0.471240705792115
0.0108 0.469610670545681
0.0109 0.467997442827515
0.011 0.466400726797829
0.0111 0.464820234026178
0.0112 0.463255683250522
0.0113 0.461706800145883
0.0114 0.460173317102189
0.0115 0.458654973010831
0.0116 0.457151513059558
0.0117 0.455662688535315
0.0118 0.454188256634657
0.0119 0.452727980281403
0.012 0.451281627951191
0.0121 0.449848973502645
0.0122 0.448429796014836
0.0123 0.447023879630781
0.0124 0.445631013406693
0.0125 0.444250991166761
0.0126 0.442883611363189
0.0127 0.44152867694129
0.0128 0.440185995209413
0.0129 0.4388553777135
0.013 0.437536640116068
0.0131 0.43622960207945
0.0132 0.434934087153102
0.0133 0.433649922664815
0.0134 0.432376939615671
0.0135 0.431114972578591
0.0136 0.429863859600331
0.0137 0.428623442106781
0.0138 0.427393564811446
0.0139 0.426174075626974
0.014 0.424964825579608
0.0141 0.423765668726465
0.0142 0.422576462075507
0.0143 0.421397065508119
0.0144 0.420227341704187
0.0145 0.419067156069576
0.0146 0.41791637666593
0.0147 0.416774874142685
0.0148 0.415642521671233
0.0149 0.414519194881147
0.015 0.413404771798387
0.0151 0.412299132785422
0.0152 0.411202160483192
0.0153 0.410113739754845
0.0154 0.409033757631184
0.0155 0.407962103257761
0.0156 0.406898667843564
0.0157 0.405843344611233
0.0158 0.404796028748757
0.0159 0.403756617362593
0.016 0.402725009432166
0.0161 0.401701105765695
0.0162 0.400684808957298
0.0163 0.399676023345343
0.0164 0.398674654971981
0.0165 0.397680611543851
0.0166 0.396693802393882
0.0167 0.395714138444187
0.0168 0.394741532169993
0.0169 0.393775897564574
0.017 0.392817150105166
0.0171 0.391865206719817
0.0172 0.390919985755146
0.0173 0.389981406944991
0.0174 0.389049391379898
0.0175 0.388123861477445
0.0176 0.387204740953356
0.0177 0.386291954793388
0.0178 0.385385429225974
0.0179 0.38448509169558
0.018 0.383590870836769
0.0181 0.382702696448943
0.0182 0.381820499471743
0.0183 0.38094421196109
0.0184 0.380073767065836
0.0185 0.379209099005025
0.0186 0.378350143045727
0.0187 0.377496835481439
0.0188 0.376649113611027
0.0189 0.375806915718211
0.019 0.374970181051546
0.0191 0.374138849804915
0.0192 0.3733128630985
0.0193 0.372492162960227
0.0194 0.371676692307662
0.0195 0.370866394930351
0.0196 0.370061215472595
0.0197 0.369261099416632
0.0198 0.368465993066234
0.0199 0.367675843530694
0.02 0.366890598709196
0.0201 0.366110207275552
0.0202 0.365334618663311
0.0203 0.364563783051208
0.0204 0.363797651348958
0.0205 0.363036175183386
0.0206 0.362279306884877
0.0207 0.361526999474132
0.0208 0.360779206649243
0.0209 0.360035882773055
0.021 0.359296982860818
0.0211 0.358562462568122
0.0212 0.357832278179108
0.0213 0.357106386594934
0.0214 0.356384745322517
0.0215 0.355667312463507
0.0216 0.354954046703527
0.0217 0.354244907301632
0.0218 0.353539854080017
0.0219 0.352838847413943
0.022 0.352141848221884
0.0221 0.35144881795589
0.0222 0.350759718592162
0.0223 0.350074512621828
0.0224 0.349393163041916
0.0225 0.348715633346527
0.0226 0.348041887518189
0.0227 0.347371890019402
0.0228 0.346705605784359
0.0229 0.346043000210842
0.023 0.345384039152287
0.0231 0.344728688910021
0.0232 0.344076916225654
0.0233 0.343428688273635
0.0234 0.342783972653959
0.0235 0.342142737385025
0.0236 0.341504950896644
0.0237 0.340870582023182
0.0238 0.340239599996857
0.0239 0.339611974441155
0.024 0.338987675364394
0.0241 0.338366673153413
0.0242 0.337748938567381
0.0243 0.337134442731743
0.0244 0.336523157132276
0.0245 0.335915053609269
0.0246 0.335310104351813
0.0247 0.334708281892215
0.0248 0.334109559100504
0.0249 0.333513909179065
0.025 0.332921305657359
0.0251 0.33233172238676
0.0252 0.331745133535484
0.0253 0.33116151358362
0.0254 0.330580837318253
0.0255 0.330003079828686
0.0256 0.329428216501747
0.0257 0.328856223017189
0.0258 0.328287075343178
0.0259 0.327720749731865
0.026 0.32715722271504
0.0261 0.326596471099872
0.0262 0.326038471964724
0.0263 0.325483202655048
0.0264 0.324930640779356
0.0265 0.324380764205269
0.0266 0.323833551055632
0.0267 0.323288979704708
0.0268 0.322747028774437
0.0269 0.322207677130763
0.027 0.32167090388003
0.0271 0.321136688365447
0.0272 0.320605010163607
0.0273 0.32007584908108
0.0274 0.319549185151056
0.0275 0.319024998630061
0.0276 0.318503269994719
0.0277 0.317983979938579
0.0278 0.317467109368999
0.0279 0.316952639404077
0.028 0.316440551369649
0.0281 0.315930826796326
0.0282 0.315423447416591
0.0283 0.314918395161947
0.0284 0.314415652160111
0.0285 0.313915200732255
0.0286 0.313417023390303
0.0287 0.312921102834267
0.0288 0.312427421949628
0.0289 0.311935963804769
0.029 0.311446711648445
0.0291 0.310959648907299
0.0292 0.310474759183421
0.0293 0.309992026251942
0.0294 0.30951143405868
0.0295 0.309032966717813
0.0296 0.308556608509599
0.0297 0.308082343878132
0.0298 0.307610157429134
0.0299 0.307140033927784
0.03 0.306671958296586
0.0301 0.306205915613265
0.0302 0.305741891108705
0.0303 0.305279870164919
0.0304 0.304819838313045
0.0305 0.304361781231388
0.0306 0.30390568474348
0.0307 0.303451534816178
0.0308 0.302999317557797
0.0309 0.302549019216261
0.031 0.302100626177296
0.0311 0.301654124962645
0.0312 0.301209502228309
0.0313 0.300766744762827
0.0314 0.300325839485568
0.0315 0.299886773445064
0.0316 0.299449533817359
0.0317 0.29901410790439
0.0318 0.29858048313239
0.0319 0.298148647050319
0.032 0.297718587328314
0.0321 0.297290291756168
0.0322 0.296863748241833
0.0323 0.29643894480994
0.0324 0.296015869600347
0.0325 0.29559451086671
0.0326 0.29517485697507
0.0327 0.294756896402468
0.0328 0.294340617735576
0.0329 0.293926009669352
0.033 0.293513061005712
0.0331 0.293101760652227
0.0332 0.292692097620835
0.0333 0.292284061026573
0.0334 0.291877640086328
0.0335 0.291472824117612
0.0336 0.291069602537342
0.0337 0.290667964860656
0.0338 0.290267900699728
0.0339 0.289869399762614
0.034 0.289472451852111
0.0341 0.289077046864628
0.0342 0.28868317478908
0.0343 0.288290825705793
0.0344 0.28789998978543
0.0345 0.287510657287927
0.0346 0.287122818561448
0.0347 0.286736464041355
0.0348 0.28635158424919
0.0349 0.285968169791674
0.035 0.285586211359718
0.0351 0.285205699727453
0.0352 0.284826625751267
0.0353 0.284448980368861
0.0354 0.284072754598315
0.0355 0.283697939537167
0.0356 0.28332452636151
0.0357 0.282952506325096
0.0358 0.282581870758453
0.0359 0.282212611068015
0.036 0.28184471873527
0.0361 0.281478185315909
0.0362 0.281113002438993
0.0363 0.280749161806134
0.0364 0.28038665519068
0.0365 0.280025474436916
0.0366 0.279665611459279
0.0367 0.279307058241572
0.0368 0.278949806836204
0.0369 0.278593849363426
0.037 0.278239178010592
0.0371 0.277885785031411
0.0372 0.277533662745231
0.0373 0.277182803536314
0.0374 0.276833199853132
0.0375 0.276484844207666
0.0376 0.27613772917472
0.0377 0.275791847391239
0.0378 0.275447191555639
0.0379 0.275103754427144
0.038 0.274761528825132
0.0381 0.274420507628495
0.0382 0.274080683774996
0.0383 0.273742050260645
0.0384 0.273404600139081
0.0385 0.273068326520954
0.0386 0.272733222573329
0.0387 0.272399281519082
0.0388 0.27206649663632
0.0389 0.271734861257794
0.039 0.271404368770328
0.0391 0.271075012614254
0.0392 0.270746786282853
0.0393 0.270419683321802
0.0394 0.270093697328633
0.0395 0.26976882195219
0.0396 0.269445050892106
0.0397 0.269122377898269
0.0398 0.268800796770316
0.0399 0.268480301357112
0.04 0.268160885556252
0.0401 0.267842543313561
0.0402 0.267525268622601
0.0403 0.267209055524187
0.0404 0.266893898105905
0.0405 0.266579790501642
0.0406 0.266266726891113
0.0407 0.265954701499405
0.0408 0.265643708596514
0.0409 0.265333742496899
0.041 0.265024797559037
0.0411 0.264716868184978
0.0412 0.264409948819917
0.0413 0.264104033951761
0.0414 0.263799118110704
0.0415 0.263495195868814
0.0416 0.263192261839613
0.0417 0.262890310677671
0.0418 0.262589337078204
0.0419 0.262289335776671
0.042 0.261990301548383
0.0421 0.261692229208113
0.0422 0.261395113609712
0.0423 0.261098949645725
0.0424 0.260803732247022
0.0425 0.26050945638242
0.0426 0.260216117058321
0.0427 0.259923709318347
0.0428 0.259632228242985
0.0429 0.259341668949228
0.043 0.25905202659023
0.0431 0.258763296354957
0.0432 0.25847547346785
0.0433 0.258188553188481
0.0434 0.257902530811224
0.0435 0.257617401664923
0.0436 0.257333161112567
0.0437 0.257049804550969
0.0438 0.256767327410445
0.0439 0.256485725154498
0.044 0.256204993279514
0.0441 0.255925127314445
0.0442 0.255646122820511
0.0443 0.255367975390898
0.0444 0.255090680650461
0.0445 0.254814234255428
0.0446 0.254538631893113
0.0447 0.254263869281627
0.0448 0.253989942169592
0.0449 0.253716846335865
0.045 0.253444577589256
0.0451 0.253173131768258
0.0452 0.252902504740771
0.0453 0.252632692403836
0.0454 0.25236369068337
0.0455 0.252095495533903
0.0456 0.251828102938319
0.0457 0.251561508907599
0.0458 0.251295709480567
0.0459 0.251030700723641
0.046 0.250766478730581
0.0461 0.250503039622248
0.0462 0.250240379546359
0.0463 0.249978494677248
0.0464 0.249717381215627
0.0465 0.249457035388351
0.0466 0.249197453448189
0.0467 0.248938631673591
0.0468 0.248680566368463
0.0469 0.248423253861941
0.047 0.248166690508168
0.0471 0.247910872686075
0.0472 0.247655796799164
0.0473 0.247401459275293
0.0474 0.24714785656646
0.0475 0.246894985148599
0.0476 0.246642841521362
0.0477 0.246391422207922
0.0478 0.246140723754765
0.0479 0.245890742731486
0.048 0.245641475730596
0.0481 0.245392919367317
0.0482 0.24514507027939
0.0483 0.244897925126885
0.0484 0.244651480592004
0.0485 0.244405733378893
0.0486 0.244160680213457
0.0487 0.243916317843173
0.0488 0.243672643036908
0.0489 0.243429652584736
0.049 0.243187343297756
0.0491 0.242945712007921
0.0492 0.242704755567856
0.0493 0.242464470850687
0.0494 0.242224854749866
0.0495 0.241985904179003
0.0496 0.241747616071698
0.0497 0.24150998738137
0.0498 0.241273015081096
0.0499 0.241036696163444
0.05 0.240801027640314
0.0501 0.240566006542774
0.0502 0.240331629920907
0.0503 0.240097894843647
0.0504 0.239864798398629
0.0505 0.239632337692033
0.0506 0.23940050984843
0.0507 0.239169312010636
0.0508 0.238938741339558
0.0509 0.238708795014047
0.051 0.238479470230755
0.0511 0.238250764203985
0.0512 0.238022674165553
0.0513 0.237795197364642
0.0514 0.237568331067663
0.0515 0.237342072558116
0.0516 0.237116419136452
0.0517 0.236891368119936
0.0518 0.236666916842513
0.0519 0.236443062654674
0.052 0.236219802923321
0.0521 0.235997135031642
0.0522 0.235775056378975
0.0523 0.235553564380682
0.0524 0.235332656468021
0.0525 0.235112330088022
0.0526 0.234892582703359
0.0527 0.23467341179223
0.0528 0.234454814848229
0.0529 0.234236789380232
0.053 0.234019332912272
0.0531 0.233802442983419
0.0532 0.233586117147668
0.0533 0.233370352973818
0.0534 0.233155148045356
0.0535 0.232940499960345
0.0536 0.232726406331309
0.0537 0.232512864785122
0.0538 0.232299872962897
0.0539 0.232087428519874
0.054 0.231875529125312
0.0541 0.231664172462382
0.0542 0.231453356228057
0.0543 0.231243078133011
0.0544 0.23103333590151
0.0545 0.230824127271307
0.0546 0.230615449993543
0.0547 0.230407301832643
0.0548 0.230199680566214
0.0549 0.229992583984946
0.055 0.229786009892511
0.0551 0.229579956105469
0.0552 0.229374420453165
0.0553 0.229169400777637
0.0554 0.228964894933516
0.0555 0.228760900787937
0.0556 0.228557416220439
0.0557 0.228354439122878
0.0558 0.228151967399329
0.0559 0.227949998965999
0.056 0.227748531751136
0.0561 0.227547563694936
0.0562 0.227347092749459
0.0563 0.227147116878538
0.0564 0.226947634057692
0.0565 0.226748642274041
0.0566 0.226550139526218
0.0567 0.226352123824287
0.0568 0.226154593189658
0.0569 0.225957545655001
0.057 0.225760979264169
0.0571 0.225564892072109
0.0572 0.225369282144788
0.0573 0.225174147559107
0.0574 0.224979486402826
0.0575 0.22478529677448
0.0576 0.224591576783308
0.0577 0.224398324549165
0.0578 0.224205538202457
0.0579 0.224013215884055
0.058 0.223821355745226
0.0581 0.223629955947554
0.0582 0.223439014662868
0.0583 0.22324853007317
0.0584 0.223058500370556
0.0585 0.222868923757152
0.0586 0.222679798445036
0.0587 0.222491122656171
0.0588 0.222302894622331
0.0589 0.222115112585035
0.059 0.221927774795476
0.0591 0.221740879514452
0.0592 0.221554425012298
0.0593 0.221368409568822
0.0594 0.221182831473233
0.0595 0.220997689024078
0.0596 0.220812980529177
0.0597 0.220628704305557
0.0598 0.220444858679384
0.0599 0.220261441985906
0.06 0.220078452569385
0.0601 0.219895888783033
0.0602 0.219713748988956
0.0603 0.219532031558084
0.0604 0.219350734870115
0.0605 0.219169857313455
0.0606 0.218989397285153
0.0607 0.218809353190846
0.0608 0.218629723444697
0.0609 0.218450506469337
0.061 0.218271700695809
0.0611 0.218093304563505
0.0612 0.217915316520115
0.0613 0.217737735021567
0.0614 0.217560558531968
0.0615 0.217383785523555
0.0616 0.217207414476634
0.0617 0.217031443879528
0.0618 0.21685587222852
0.0619 0.216680698027802
0.062 0.216505919789419
0.0621 0.216331536033219
0.0622 0.216157545286796
0.0623 0.215983946085441
0.0624 0.215810736972091
0.0625 0.215637916497273
0.0626 0.215465483219058
0.0627 0.215293435703009
0.0628 0.21512177252213
0.0629 0.214950492256816
0.063 0.214779593494805
0.0631 0.21460907483113
0.0632 0.214438934868067
0.0633 0.214269172215091
0.0634 0.214099785488825
0.0635 0.213930773312995
0.0636 0.213762134318382
0.0637 0.213593867142775
0.0638 0.213425970430926
0.0639 0.213258442834504
0.064 0.213091283012049
0.0641 0.212924489628926
0.0642 0.212758061357283
0.0643 0.212591996876004
0.0644 0.212426294870668
0.0645 0.212260954033502
0.0646 0.212095973063338
0.0647 0.211931350665573
0.0648 0.211767085552125
0.0649 0.211603176441389
0.065 0.211439622058198
0.0651 0.211276421133777
0.0652 0.211113572405708
0.0653 0.210951074617883
0.0654 0.210788926520468
0.0655 0.21062712686986
0.0656 0.210465674428645
0.0657 0.210304567965566
0.0658 0.210143806255476
0.0659 0.2099833880793
0.066 0.209823312224001
0.0661 0.209663577482537
0.0662 0.209504182653823
0.0663 0.209345126542697
0.0664 0.209186407959878
0.0665 0.209028025721931
0.0666 0.20886997865123
0.0667 0.208712265575921
0.0668 0.208554885329884
0.0669 0.2083978367527
0.067 0.208241118689613
0.0671 0.208084729991496
0.0672 0.207928669514813
0.0673 0.207772936121585
0.0674 0.207617528679359
0.0675 0.207462446061168
0.0676 0.207307687145499
0.0677 0.207153250816261
0.0678 0.206999135962746
0.0679 0.206845341479604
0.068 0.2066918662668
0.0681 0.206538709229588
0.0682 0.206385869278477
0.0683 0.206233345329196
0.0684 0.206081136302664
0.0685 0.205929241124958
0.0686 0.205777658727279
0.0687 0.205626388045926
0.0688 0.205475428022256
0.0689 0.205324777602663
0.069 0.205174435738538
0.0691 0.205024401386246
0.0692 0.20487467350709
0.0693 0.204725251067284
0.0694 0.204576133037924
0.0695 0.204427318394953
0.0696 0.204278806119139
0.0697 0.20413059519604
0.0698 0.203982684615977
0.0699 0.203835073374007
0.07 0.203687760469891
0.0701 0.203540744908068
0.0702 0.203394025697625
0.0703 0.203247601852273
0.0704 0.203101472390314
0.0705 0.202955636334617
0.0706 0.202810092712588
0.0707 0.202664840556148
0.0708 0.202519878901699
0.0709 0.202375206790102
0.071 0.20223082326665
0.0711 0.202086727381041
0.0712 0.20194291818735
0.0713 0.201799394744006
0.0714 0.201656156113765
0.0715 0.201513201363685
0.0716 0.201370529565098
0.0717 0.201228139793589
0.0718 0.201086031128966
0.0719 0.200944202655242
0.072 0.200802653460602
0.0721 0.200661382637384
0.0722 0.200520389282055
0.0723 0.200379672495183
0.0724 0.200239231381416
0.0725 0.200099065049457
0.0726 0.199959172612041
0.0727 0.199819553185912
0.0728 0.199680205891797
0.0729 0.199541129854386
0.073 0.199402324202308
0.0731 0.199263788068108
0.0732 0.199125520588223
0.0733 0.198987520902963
0.0734 0.198849788156484
0.0735 0.198712321496769
0.0736 0.198575120075608
0.0737 0.19843818304857
0.0738 0.198301509574985
0.0739 0.198165098817925
0.074 0.198028949944176
0.0741 0.197893062124223
0.0742 0.197757434532225
0.0743 0.197622066345997
0.0744 0.197486956746986
0.0745 0.197352104920253
0.0746 0.197217510054449
0.0747 0.197083171341801
0.0748 0.196949087978084
0.0749 0.196815259162607
0.075 0.196681684098189
0.0751 0.196548361991143
0.0752 0.196415292051251
0.0753 0.19628247349175
0.0754 0.19614990552931
0.0755 0.196017587384014
0.0756 0.19588551827934
0.0757 0.195753697442142
0.0758 0.19562212410263
0.0759 0.195490797494354
0.076 0.195359716854181
0.0761 0.19522888142228
0.0762 0.195098290442102
0.0763 0.194967943160364
0.0764 0.194837838827027
0.0765 0.194707976695281
0.0766 0.194578356021527
0.0767 0.194448976065356
0.0768 0.194319836089537
0.0769 0.194190935359993
0.077 0.194062273145791
0.0771 0.193933848719117
0.0772 0.193805661355263
0.0773 0.19367771033261
0.0774 0.193549994932612
0.0775 0.193422514439775
0.0776 0.193295268141643
0.0777 0.193168255328784
0.0778 0.193041475294767
0.0779 0.192914927336152
0.078 0.192788610752471
0.0781 0.192662524846211
0.0782 0.192536668922798
0.0783 0.192411042290585
0.0784 0.192285644260829
0.0785 0.192160474147684
0.0786 0.192035531268176
0.0787 0.191910814942196
0.0788 0.191786324492478
0.0789 0.191662059244588
0.079 0.191538018526907
0.0791 0.191414201670615
0.0792 0.191290608009679
0.0793 0.191167236880834
0.0794 0.191044087623571
0.0795 0.190921159580123
0.0796 0.190798452095446
0.0797 0.190675964517209
0.0798 0.190553696195779
0.0799 0.190431646484204
0.08 0.1903098147382
0.0801 0.190188200316138
0.0802 0.190066802579029
0.0803 0.18994562089051
0.0804 0.18982465461683
0.0805 0.189703903126837
0.0806 0.189583365791961
0.0807 0.189463041986207
0.0808 0.189342931086136
0.0809 0.189223032470851
0.081 0.189103345521988
0.0811 0.188983869623699
0.0812 0.188864604162643
0.0813 0.188745548527966
0.0814 0.188626702111295
0.0815 0.188508064306721
0.0816 0.188389634510787
0.0817 0.188271412122477
0.0818 0.1881533965432
0.0819 0.188035587176781
0.082 0.187917983429445
0.0821 0.187800584709807
0.0822 0.187683390428859
0.0823 0.187566399999956
0.0824 0.187449612838809
0.0825 0.187333028363465
0.0826 0.187216645994301
0.0827 0.187100465154011
0.0828 0.186984485267592
0.0829 0.186868705762334
0.083 0.186753126067806
0.0831 0.186637745615848
0.0832 0.186522563840557
0.0833 0.186407580178275
0.0834 0.186292794067579
0.0835 0.186178204949268
0.0836 0.186063812266354
0.0837 0.185949615464047
0.0838 0.185835613989749
0.0839 0.185721807293038
0.084 0.185608194825661
0.0841 0.185494776041517
0.0842 0.185381550396656
0.0843 0.185268517349256
0.0844 0.185155676359623
0.0845 0.185043026890174
0.0846 0.184930568405429
0.0847 0.184818300371998
0.0848 0.184706222258573
0.0849 0.184594333535917
0.085 0.184482633676852
0.0851 0.184371122156251
0.0852 0.184259798451027
0.0853 0.18414866204012
0.0854 0.184037712404492
0.0855 0.183926949027114
0.0856 0.183816371392954
0.0857 0.183705978988971
0.0858 0.183595771304103
0.0859 0.183485747829258
0.086 0.183375908057304
0.0861 0.183266251483058
0.0862 0.183156777603278
0.0863 0.183047485916653
0.0864 0.182938375923793
0.0865 0.18282944712722
0.0866 0.182720699031359
0.0867 0.182612131142527
0.0868 0.182503742968926
0.0869 0.182395534020631
0.087 0.182287503809584
0.0871 0.182179651849582
0.0872 0.182071977656271
0.0873 0.181964480747131
0.0874 0.181857160641476
0.0875 0.181750016860437
0.0876 0.181643048926958
0.0877 0.181536256365784
0.0878 0.181429638703455
0.0879 0.181323195468296
0.088 0.181216926190408
0.0881 0.181110830401659
0.0882 0.181004907635678
0.0883 0.180899157427844
0.0884 0.180793579315277
0.0885 0.180688172836833
0.0886 0.180582937533093
0.0887 0.180477872946353
0.0888 0.180372978620621
0.0889 0.180268254101604
0.089 0.180163698936703
0.0891 0.180059312675002
0.0892 0.179955094867261
0.0893 0.179851045065911
0.0894 0.179747162825042
0.0895 0.179643447700395
0.0896 0.179539899249357
0.0897 0.179436517030953
0.0898 0.179333300605836
0.0899 0.17923024953628
0.09 0.179127363386172
0.0901 0.179024641721006
0.0902 0.178922084107875
0.0903 0.178819690115461
0.0904 0.178717459314031
0.0905 0.178615391275426
0.0906 0.178513485573057
0.0907 0.178411741781895
0.0908 0.178310159478465
0.0909 0.178208738240839
0.091 0.178107477648627
0.0911 0.178006377282971
0.0912 0.177905436726538
0.0913 0.177804655563512
0.0914 0.177704033379589
0.0915 0.177603569761966
0.0916 0.177503264299339
0.0917 0.177403116581892
0.0918 0.177303126201291
0.0919 0.177203292750678
0.092 0.177103615824664
0.0921 0.177004095019323
0.0922 0.176904729932181
0.0923 0.176805520162216
0.0924 0.176706465309845
0.0925 0.176607564976921
0.0926 0.176508818766727
0.0927 0.176410226283964
0.0928 0.176311787134752
0.0929 0.176213500926618
0.093 0.176115367268492
0.0931 0.176017385770699
0.0932 0.175919556044953
0.0933 0.175821877704353
0.0934 0.175724350363374
0.0935 0.17562697363786
0.0936 0.17552974714502
0.0937 0.175432670503422
0.0938 0.175335743332986
0.0939 0.175238965254974
0.094 0.175142335891992
0.0941 0.175045854867976
0.0942 0.174949521808192
0.0943 0.174853336339226
0.0944 0.174757298088978
0.0945 0.17466140668666
0.0946 0.174565661762785
0.0947 0.174470062949166
0.0948 0.174374609878905
0.0949 0.174279302186393
0.095 0.174184139507298
0.0951 0.174089121478565
0.0952 0.173994247738405
0.0953 0.173899517926293
0.0954 0.173804931682962
0.0955 0.173710488650397
0.0956 0.173616188471826
0.0957 0.173522030791721
0.0958 0.173428015255787
0.0959 0.173334141510958
0.096 0.173240409205393
0.0961 0.17314681798847
0.0962 0.173053367510777
0.0963 0.172960057424112
0.0964 0.172866887381476
0.0965 0.172773857037066
0.0966 0.172680966046269
0.0967 0.17258821406566
0.0968 0.172495600752995
0.0969 0.172403125767207
0.097 0.172310788768397
0.0971 0.172218589417832
0.0972 0.172126527377943
0.0973 0.172034602312311
0.0974 0.171942813885671
0.0975 0.171851161763902
0.0976 0.171759645614022
0.0977 0.171668265104186
0.0978 0.171577019903678
0.0979 0.171485909682907
0.098 0.171394934113404
0.0981 0.171304092867813
0.0982 0.171213385619889
0.0983 0.171122812044495
0.0984 0.171032371817593
0.0985 0.17094206461624
0.0986 0.170851890118586
0.0987 0.170761848003867
0.0988 0.170671937952402
0.0989 0.170582159645585
0.099 0.170492512765884
0.0991 0.170402996996835
0.0992 0.170313612023037
0.0993 0.170224357530146
0.0994 0.170135233204875
0.0995 0.170046238734985
0.0996 0.169957373809281
0.0997 0.169868638117611
0.0998 0.169780031350858
0.0999 0.169691553200935
0.1 0.169603203360784
};
\node at (axis cs:0.105,0.731462931766733)[
  scale=1.0,
  anchor=base west,
  text=blue,
  rotate=0.0
]{$m=1, s=0.2$};
\node at (axis cs:0.105,0.794549534570446)[
  scale=1.0,
  anchor=base west,
  text=green!50.0!black,
  rotate=0.0
]{$m=2, s=0.2$};
\node at (axis cs:0.105,0.242541664043155)[
  scale=1.0,
  anchor=base west,
  text=blue,
  rotate=0.0
]{$m=1, s=0.5$};
\node at (axis cs:0.105,0.377610984784597)[
  scale=1.0,
  anchor=base west,
  text=green!50.0!black,
  rotate=0.0
]{$m=2, s=0.5$};
\node at (axis cs:0.105,0.0467388120520381)[
  scale=1.0,
  anchor=base west,
  text=blue,
  rotate=0.0
]{$m=1, s=0.8$};
\node at (axis cs:0.105,0.169603203360784)[
  scale=1.0,
  anchor=base west,
  text=green!50.0!black,
  rotate=0.0
]{$m=2, s=0.8$};
\end{axis}
\end{tikzpicture}
